Branes, Quivers, and the Affine Grassmannian

Brane systems provide a large class of gauge theories that arise in string theory. This paper demonstrates how such brane systems fit with a somewhat exotic geometric object, called the affine Grassmannian. This gives a strong motivation to study physical aspects of the affine Grassmannian. Explicit quivers are presented throughout the paper, and a quiver addition algorithm to generate the affine Grassmannian is introduced. An important outcome of this study is a set of quivers for new elementary slices.

==> (inline-0) <==
\begin{tabular}{c|c} \toprule
        Algebra & Quiver \\ \midrule
        $A_n$ &    \raisebox{-.5\height}{\begin{tikzpicture}
   \node[gauge,label=below:{$\sum\limits_{j=1}^n \frac{j\nu_{n+1-j}}{n+1} $}] (1) at (0,0) {};
    \node (2) at (3,0) {$\cdots$};
    \node[gauge,label=below:{$\sum\limits_{j=1}^n \left( \mathrm{min}(i,j) - \frac{ij}{n+1} \right) \nu_j $}] (3) at (6,0) {};
    \node (4) at (9,0) {$\cdots$};
    \node[gauge,label=below:{$\sum\limits_{j=1}^n \left(  \frac{n(n+1)-nj}{n+1} \right) \nu_j $}] (5) at (12,0) {};
    \node[flavour,label=above:{$\mu_1$}] (1a) at (0,1) {};
    \node[flavour,label=above:{$\mu_i$}] (3a) at (6,1) {};
    \node[flavour,label=above:{$\mu_n$}] (5a) at (12,1) {};
    \draw (1a)--(1)--(2)--(3)--(4)--(5)--(5a);
    \draw (3a)--(3);
\end{tikzpicture}} \\ \midrule 
        $B_n$ &    \raisebox{-.5\height}{\begin{tikzpicture}
    \node[gauge,label=below:{\scalebox{.8}{$\sum\limits_{j=1}^n \nu_j$}}] (1) at (4,0) {};
    \node[] (2) at (6,0) {$\cdots$};
    \node[gauge,label=below:{\scalebox{.8}{$\sum\limits_{k=1}^i \sum\limits_{j=k}^n \nu_j$}}] (3) at (8,0) {};
    \node[] (4) at (10,0) {$\cdots$};
    \node[gauge,label=below:{\scalebox{.8}{$\sum\limits_{k=1}^{n-1} \sum\limits_{j=k}^n \nu_j$}}] (5) at (12,0) {};
    \node[gauge,label=below:{\scalebox{.8}{$\frac{1}{2}\sum\limits_{k=1}^{n} \sum\limits_{j=k}^n \nu_j$}}] (6) at (15,0) {};
    \node[flavour,label=above:{$\mu_1$}] (1a) at (4,1) {};
    \node[flavour,label=above:{$\mu_i$}] (3a) at (8,1) {};
    \node[flavour,label=above:{$\mu_{n-1}$}] (5a) at (12,1) {};
    \node[flavour,label=above:{$\mu_{n}$}] (6a) at (15,1) {};
    \draw (1a)--(1) (3)--(3a) (5)--(5a) (6)--(6a) (13.4,0.2)--(13.6,0)--(13.4,-0.2);
    \draw (1)--(2)--(3)--(4)--(5);
    \draw[transform canvas={yshift=-1pt}] (5)--(6);
    \draw[transform canvas={yshift=1pt}] (5)--(6);
\end{tikzpicture}} \\ \midrule 
$C_n$ & 
     \raisebox{-.5\height}{\begin{tikzpicture}
    \node[gauge,label=below:{\scalebox{.8}{$\sum\limits_{j=1}^{n-1} \nu_j + \frac{\nu_n}{2}$}}] (1) at (4,0) {};
    \node[] (2) at (6,0) {$\cdots$};
    \node[gauge,label=below:{\scalebox{.8}{$\sum\limits_{k=1}^i \sum\limits_{j=k}^{n-1} \nu_j + \frac{i \nu_n}{2}$}}] (3) at (8,0) {};
    \node[] (4) at (10,0) {$\cdots$};
    \node[gauge,label=below:{\scalebox{.8}{$\sum\limits_{k=1}^{n-1} \sum\limits_{j=k}^{n-1} \nu_j + \frac{(n-1) \nu_n}{2}$}}] (5) at (12,0) {};
    \node[gauge,label=below:{\scalebox{.8}{$\sum\limits_{k=1}^{n-1} \sum\limits_{j=k}^{n-1} \nu_j + \frac{n \nu_n}{2}$}}] (6) at (15,0) {};
    \node[flavour,label=above:{$\mu_1$}] (1a) at (4,1) {};
    \node[flavour,label=above:{$\mu_i$}] (3a) at (8,1) {};
    \node[flavour,label=above:{$\mu_{n-1}$}] (5a) at (12,1) {};
    \node[flavour,label=above:{$\mu_{n}$}] (6a) at (15,1) {};
    \draw (1a)--(1) (3)--(3a) (5)--(5a) (6)--(6a) (13.6,0.2)--(13.4,0)--(13.6,-0.2);
    \draw (1)--(2)--(3)--(4)--(5);
    \draw[transform canvas={yshift=-1pt}] (5)--(6);
    \draw[transform canvas={yshift=1pt}] (5)--(6);
\end{tikzpicture}} \\   \midrule 
$D_n$ & 
     \raisebox{-.5\height}{\begin{tikzpicture}
    \node[gauge,label=below:{\scalebox{.8}{$\sum\limits_{j=1}^{n-2} \nu_j + \frac{\nu_{n-1}+\nu_{n}}{2}$}}] (1) at (4,0) {};
    \node[] (2) at (6,0) {$\cdots$};
    \node[gauge,label=below:{\scalebox{.8}{$\sum\limits_{k=1}^i \sum\limits_{j=k}^{n-2} \nu_j +  \frac{\nu_{n-1}+\nu_{n}}{2/i}$}}] (3) at (8,0) {};
    \node[] (4) at (10,0) {$\cdots$};
    \node[gauge,label=below:{\scalebox{.8}{$\sum\limits_{k=1}^{n-2} \sum\limits_{j=k}^{n-2} \nu_j + \frac{\nu_{n-1}+\nu_{n}}{2/(n-2)}$}}] (5) at (12,0) {};
    \node[gauge,label=above:{\scalebox{.8}{$\frac{1}{2}\sum\limits_{k=1}^{n-2} \sum\limits_{j=k}^{n-2} \nu_j + \frac{n\nu_{n-1}+(n-2)\nu_{n}}{4}$}}] (6) at (16,.5) {};
    \node[gauge,label=below:{\scalebox{.8}{$\frac{1}{2} \sum\limits_{k=1}^{n-2} \sum\limits_{j=k}^{n-2} \nu_j + \frac{(n-2)\nu_{n-1}+n\nu_{n}}{4}$}}] (7) at (16,-.5) {};
    \node[flavour,label=above:{$\mu_1$}] (1a) at (4,1) {};
    \node[flavour,label=above:{$\mu_i$}] (3a) at (8,1) {};
    \node[flavour,label=above:{$\mu_{n-2}$}] (5a) at (12,1) {};
    \node[flavour,label=right:{$\mu_{n-1}$}] (6a) at (18,.5) {};
    \node[flavour,label=right:{$\mu_{n}$}] (7a) at (18,-.5) {};
    \draw (1a)--(1) (3)--(3a) (5)--(5a) (6)--(6a) (7)--(7a);
    \draw (1)--(2)--(3)--(4)--(5)--(6) (5)--(7);
\end{tikzpicture}} \\
\bottomrule 
    \end{tabular}
\begin{tikzpicture} 
\node [bd2] at (0,-2) {};
\node [rd] at (0,0) {};
\node [bd2] at (0,2) {};
\node [bd2] at (0,4) {};
\node [bd2] at (0,6) {};
\node [bl] at (0,-3) {};
\node [bl] at (0,-1) {};
\node [bl] at (0,1) {};
\node [bl] at (0,3) {};
\node [bl] at (0,5) {};
\node [bl] at (0,7) {};
\draw[->, red, very thick] (0,0)--(0,2);
\draw[->, red, very thick] (0,0)--(0,-2);
\node at (0,2) [label=right:{$\alpha_1=\alpha_1^{\vee}$}] {};
\node at (0,1) [label=right:{$\varpi_1=\varpi_1^{\vee}$}] {};
\draw[->] (0,0)--(0,1);
%%%%%
\node (00) [bd] at (4,0) {};
\node (02) [bd] at (4,2) {};
\node (04) [bd] at (4,4) {};
\node (06) [bd] at (4,6) {};
\draw (00) edge [] node[label=left:$A_1$] {} (02);
\draw (02) edge [] node[label=left:$A_3$] {} (04);
\draw (04) edge [] node[label=left:$A_5$] {} (06);
\draw (06) edge [dotted] (4,7.5);
\node at (5,2) {\aONEquiv{1}{2}};
\node at (5,4) {\aONEquiv{2}{4}};
\node at (5,6) {\aONEquiv{3}{6}};
\node at (4,-2) {Component $0 \in \mathbb{Z}_2$};
%%%%%%
\node (01) [bd] at (8,1) {};
\node (03) [bd] at (8,3) {};
\node (05) [bd] at (8,5) {};
\node (07) [bd] at (8,7) {};
\draw (01) edge [] node[label=left:$A_2$] {} (03);
\draw (03) edge [] node[label=left:$A_4$] {} (05);
\draw (05) edge [] node[label=left:$A_6$] {} (07);
\draw (07) edge [dotted] (8,7.5);
\node at (9,3) {\aONEquiv{1}{3}};
\node at (9,5) {\aONEquiv{2}{5}};
\node at (9,7) {\aONEquiv{3}{7}};
\node at (8,-2) {Component $1 \in \mathbb{Z}_2$};
\end{tikzpicture}
\begin{tikzpicture} 
\def\x{2.5cm};
\def\y{0.866*\x};
\clip (-1.8*\x,-1.5*\x) rectangle + (6*\x,5*\x);
%Weyl Chamber
\draw[white,fill=gray!8] (0,0)--(6*\x,4*\y)--(0*\x,4*\y);
%roots
\draw[->,red, very thick] (0,0)--(1*\x,0*\y);
\draw[->,red, very thick] (0,0)--(.5*\x,1*\y);
\draw[->,red, very thick] (0,0)--(.5*\x,-1*\y);
\draw[->,red, very thick] (0,0)--(-.5*\x,1*\y);
\draw[->,red, very thick] (0,0)--(-.5*\x,-1*\y);
\draw[->,red, very thick] (0,0)--(-1*\x,0*\y);
  \foreach \i in {-4,...,7}
    \foreach \j in {-4,...,7}  
{
\node [rd] at (\i*\x+0.5*\j*\x,\j*\y) {};
\node [gd] at (\i*\x+0.5*\j*\x,\j*\y+.67*\y) {};
\node [bl] at (\i*\x+0.5*\j*\x,\j*\y-.67*\y) {};
}; 
\node at (1*\x,0*\x) [label=below:{$\alpha_1$}] {};
\node at (-.5*\x,\y) [label=left:{$\alpha_2$}] {};
\node at (.5*\x,.33*\x) [label=right:{$\varpi_1$}] {};
\node at (0*\x,.67*\y) [label=above:{$\varpi_2$}] {};
\end{tikzpicture}
\begin{tikzpicture}
\def\x{3*1cm};
\def\y{0.866*\x};
\draw[white,fill=gray!8] (0,0)--(4.5*\x,3*\y)--(0*\x,3*\y);
\node (00) [bd] at (0*\x,0*\y) {};
\node (11) [bd] at (.5*\x,1*\y) {};
\node (14) [bd] at (.5*\x,3*\y) {};
\node (03) [bd] at (0*\x,2*\y) {};
\node (30) [bd] at (1.5*\x,1*\y) {};
\node (33) [bd] at (1.5*\x,3*\y) {};
\node (52) [bd] at (2.5*\x,3*\y) {};
\node (71) [bd] at (3.5*\x,3*\y) {};
\node (90) [bd] at (4.5*\x,3*\y) {};
\node (22) [bd] at (1*\x,2*\y) {};
\node (41) [bd] at (2*\x,2*\y) {};
\node (60) [bd] at (3*\x,2*\y) {};
\draw (00) edge [] node[label=left:$a_2$] {} (11);
\draw (11) edge [] node[label=left:$A_2$] {} (03);
\draw (11) edge [] node[label=below:$A_2$] {} (30);
\draw (30) edge [] node[label=left:$A_1$] {} (22);
\draw (03) edge [] node[label=below:$A_1$] {} (22);
\draw (22) edge [] node[label=below:$A_3$] {} (41);
\draw (22) edge [] node[label=left:$A_3$] {} (14);
\draw (41) edge [] node[label=left:$A_2$] {} (33);
\draw (14) edge [] node[label=below:$A_2$] {} (33);
\draw (41) edge [] node[label=below:$A_5$] {} (60);
\draw (33) edge [] node[label=below:$A_4$] {} (52);
\draw (52) edge [] node[label=below:$A_6$] {} (71);
\draw (71) edge [] node[label=below:$A_8$] {} (90);
\draw (60) edge [] node[label=left:$A_1$] {} (52);
\node at (0.1*\x,1*\y) {\aquiv{1}{1}{1}{1}};
\node at (-0.4*\x,2*\y) {\aquiv{0}{3}{1}{2}};
\node at (0.1*\x,3*\y) {\aquiv{1}{4}{2}{3}};
\node at (1.9*\x,1*\y) {\aquiv{3}{0}{2}{1}};
\node at (3.4*\x,2*\y) {\aquiv{6}{0}{4}{2}};
\node at (4.9*\x,3*\y) {\aquiv{9}{0}{6}{3}};
\node at (.8*\x,1.7*\y) {\aquiv{2}{2}{2}{2}};
\node at (1.8*\x,1.7*\y) {\aquiv{4}{1}{3}{2}};
\node at (1.3*\x,2.7*\y) {\aquiv{3}{3}{3}{3}};
\node at (2.3*\x,2.7*\y) {\aquiv{5}{2}{4}{3}};
\node at (3.3*\x,2.7*\y) {\aquiv{7}{1}{5}{3}};
\end{tikzpicture}
\begin{tikzpicture}
\def\x{3*1cm};
\def\y{0.866*\x};
\draw[white,fill=gray!8] (0,0)--(4.5*\x,3*\y)--(0*\x,3*\y);
\node (01) [bd] at (0*\x,0.66*\y) {};
\node (12) [bd] at (.5*\x,1.66*\y) {};
\node (04) [bd] at (0*\x,2.66*\y) {};
\node (31) [bd] at (1.5*\x,1.66*\y) {};
\node (23) [bd] at (1*\x,2.66*\y) {};
\node (42) [bd] at (2*\x,2.66*\y) {};
\node (61) [bd] at (3*\x,2.66*\y) {};
%\node (61) [bd] at (3*\x,2.66*\y) {};
\node (20) [bd] at (1*\x,0.66*\y) {};
\node (50) [bd] at (2.5*\x,1.66*\y) {};
\node (80) [bd] at (4*\x,2.66*\y) {};
\draw (01) edge [] node[label=below:$A_1$] {} (20);
\draw (20) edge [] node[label=left:$A_1$] {} (12);
\draw (12) edge [] node[label=left:$A_3$] {} (04);
\draw (12) edge [] node[label=below:$A_2$] {} (31);
\draw (31) edge [] node[label=left:$A_2$] {} (23);
\draw (04) edge [] node[label=below:$A_1$] {} (23);
\draw (31) edge [] node[label=below:$A_4$] {} (50);
\draw (23) edge [] node[label=below:$A_3$] {} (42);
\draw (42) edge [] node[label=below:$A_5$] {} (61);
\draw (61) edge [] node[label=below:$A_7$] {} (80);
\draw (50) edge [] node[label=left:$A_1$] {} (42);
\node at (.8*\x,0.36*\y) {\aquiv{2}{0}{1}{0}};
\node at (.3*\x,1.36*\y) {\aquiv{1}{2}{1}{1}};
\node at (1.3*\x,1.36*\y) {\aquiv{3}{1}{2}{1}};
\node at (2.3*\x,1.36*\y) {\aquiv{5}{0}{3}{1}};
\node at (-.2*\x,2.36*\y) {\aquiv{0}{4}{1}{2}};
\node at (.8*\x,2.36*\y) {\aquiv{2}{3}{2}{2}};
\node at (1.8*\x,2.36*\y) {\aquiv{4}{2}{3}{2}};
\node at (2.8*\x,2.36*\y) {\aquiv{6}{1}{4}{2}};
\node at (3.8*\x,2.36*\y) {\aquiv{8}{0}{5}{2}};
\end{tikzpicture}
\begin{tikzpicture} 
\def\x{1.414cm};
\draw[white,fill=gray!8] (0,0)--(8*\x,8*\x)--(0*\x,8*\x);
  \foreach \i in {-1,...,4}
    \foreach \j in {-1,...,4}  
{
\node [bd2] at (2*\i*\x,2*\j*\x) {};
\node [bl] at (2*\i*\x-\x,2*\j*\x-\x) {};
}; 
\draw[->, red, very thick] (0,0)--(2*\x,0*\x);
\draw[->, red, very thick] (0,0)--(1*\x,1*\x);
\draw[->, red, very thick] (0,0)--(0*\x,2*\x);
\draw[->, red, very thick] (0,0)--(-1*\x,1*\x);
\draw[->, red, very thick] (0,0)--(-2*\x,0*\x);
\draw[->, red, very thick] (0,0)--(-1*\x,-1*\x);
\draw[->, red, very thick] (0,0)--(0*\x,-2*\x);
\draw[->, red, very thick] (0,0)--(1*\x,-1*\x);
\node at (2*\x,0*\x) [label=below:{$\alpha_1=\alpha_1^{\vee}$}] {};
\node at (-2*\x,2*\x) [label=left:{$\alpha_2^{\vee}$}] {};
\node at (0*\x,2*\x) [label=left:{$\varpi_2^{\vee}$}] {};
\node at (-1*\x,1*\x) [label=left:{$\alpha_2$}] {};
\node at (1*\x,1*\x) [label=right:{$\varpi_1=\varpi_1^{\vee}$}] {};
\node at (0*\x,1*\x) [label=left:{$\varpi_2$}] {};
\draw[->] (0,0)--(1*\x,1*\x);
\draw[->] (0,0)--(0*\x,1*\x);
\end{tikzpicture}
\begin{tikzpicture}
\def\x{3*1cm};
\draw[white,fill=gray!8] (0,0)--(0*\x,4.5*\x)--(4.5*\x,4.5*\x);
\node (00) [bd] at (0*\x,0*\x) {};
\node (01) [bd] at (0*\x,1*\x) {};
\node (11) [bd] at (1*\x,1*\x) {};
\node (02) [bd] at (0*\x,2*\x) {};
\node (12) [bd] at (1*\x,2*\x) {};
\node (22) [bd] at (2*\x,2*\x) {};
\node (03) [bd] at (0*\x,3*\x) {};
\node (13) [bd] at (1*\x,3*\x) {};
\node (23) [bd] at (2*\x,3*\x) {};
\node (33) [bd] at (3*\x,3*\x) {};
\node (04) [bd] at (0*\x,4*\x) {};
\node (14) [bd] at (1*\x,4*\x) {};
\node (24) [bd] at (2*\x,4*\x) {};
\node (34) [bd] at (3*\x,4*\x) {};
\node (44) [bd] at (4*\x,4*\x) {};
\draw (00) edge [] node[label=right:$b_2$] {} (01);
\draw (01) edge [] node[label=above:$A_1$] {} (11);
\draw (02) edge [] node[label=above:$A_1$] {} (12);
\draw (12) edge [] node[label=above:$A_3$] {} (22);
\draw (03) edge [] node[label=above:$A_1$] {} (13);
\draw (13) edge [] node[label=above:$A_3$] {} (23);
\draw (23) edge [] node[label=above:$A_5$] {} (33);
\draw (04) edge [] node[label=above:$A_1$] {} (14);
\draw (14) edge [] node[label=above:$A_3$] {} (24);
\draw (24) edge [] node[label=above:$A_5$] {} (34);
\draw (34) edge [] node[label=above:$A_7$] {} (44);
\draw (11) edge [] node[label=left:$A_1$] {} (02);
\draw (12) edge [] node[label=left:$A_2$] {} (03);
\draw (22) edge [] node[label=left:$A_1$] {} (13);
\draw (13) edge [] node[label=left:$A_3$] {} (04);
\draw (23) edge [] node[label=left:$A_2$] {} (14);
\draw (33) edge [] node[label=left:$A_1$] {} (24);
\draw (14) edge [dotted] (0.5*\x,4.5*\x);
\draw (24) edge [dotted] (1.5*\x,4.5*\x);
\draw (34) edge [dotted] (2.5*\x,4.5*\x);
\draw (44) edge [dotted] (3.5*\x,4.5*\x);
\node at (0*\x-.3*\x,0*\x-.3*\x) {\bquiv{0}{0}{0}{0}};
\node at (0*\x-.3*\x,1*\x-.3*\x) {\bquiv{0}{1}{1}{1}};
\node at (1*\x-.3*\x,1*\x-.3*\x) {\bquiv{2}{0}{1}{2}};
\node at (0*\x-.3*\x,2*\x-.3*\x) {\bquiv{0}{2}{2}{2}};
\node at (1*\x-.3*\x,2*\x-.3*\x) {\bquiv{2}{1}{2}{3}};
\node at (2*\x-.3*\x,2*\x-.3*\x) {\bquiv{4}{0}{2}{4}};
\node at (0*\x-.3*\x,3*\x-.3*\x) {\bquiv{0}{3}{3}{3}};
\node at (1*\x-.3*\x,3*\x-.3*\x) {\bquiv{2}{2}{3}{4}};
\node at (2*\x-.3*\x,3*\x-.3*\x) {\bquiv{4}{1}{3}{5}};
\node at (3*\x-.3*\x,3*\x-.3*\x) {\bquiv{6}{0}{3}{6}};
\node at (0*\x-.3*\x,4*\x-.3*\x) {\bquiv{0}{4}{4}{4}};
\node at (1*\x-.3*\x,4*\x-.3*\x) {\bquiv{2}{3}{4}{5}};
\node at (2*\x-.3*\x,4*\x-.3*\x) {\bquiv{4}{2}{4}{6}};
\node at (3*\x-.3*\x,4*\x-.3*\x) {\bquiv{6}{1}{4}{7}};
\node at (4*\x-.3*\x,4*\x-.3*\x) {\bquiv{8}{0}{4}{8}};
\end{tikzpicture}
\begin{tikzpicture}
\def\x{3*1cm};
\draw[white,fill=gray!8] (0-.5*\x,0-.5*\x)--(0*\x-.5*\x,5*\x-.5*\x)--(5*\x-.5*\x,5*\x-.5*\x);
\node (00) [bd] at (0*\x,0*\x) {};
\node (01) [bd] at (0*\x,1*\x) {};
\node (11) [bd] at (1*\x,1*\x) {};
\node (02) [bd] at (0*\x,2*\x) {};
\node (12) [bd] at (1*\x,2*\x) {};
\node (22) [bd] at (2*\x,2*\x) {};
\node (03) [bd] at (0*\x,3*\x) {};
\node (13) [bd] at (1*\x,3*\x) {};
\node (23) [bd] at (2*\x,3*\x) {};
\node (33) [bd] at (3*\x,3*\x) {};
\node (04) [bd] at (0*\x,4*\x) {};
\node (14) [bd] at (1*\x,4*\x) {};
\node (24) [bd] at (2*\x,4*\x) {};
\node (34) [bd] at (3*\x,4*\x) {};
\node (44) [bd] at (4*\x,4*\x) {};
\draw (00) edge [] node[label=right:$ac_2$] {} (01);
\draw (01) edge [] node[label=above:$A_2$] {} (11);
\draw (02) edge [] node[label=above:$A_2$] {} (12);
\draw (12) edge [] node[label=above:$A_4$] {} (22);
\draw (03) edge [] node[label=above:$A_2$] {} (13);
\draw (13) edge [] node[label=above:$A_4$] {} (23);
\draw (23) edge [] node[label=above:$A_6$] {} (33);
\draw (04) edge [] node[label=above:$A_2$] {} (14);
\draw (14) edge [] node[label=above:$A_4$] {} (24);
\draw (24) edge [] node[label=above:$A_6$] {} (34);
\draw (34) edge [] node[label=above:$A_8$] {} (44);
\draw (11) edge [] node[label=left:$A_1$] {} (02);
\draw (12) edge [] node[label=left:$A_2$] {} (03);
\draw (22) edge [] node[label=left:$A_1$] {} (13);
\draw (13) edge [] node[label=left:$A_3$] {} (04);
\draw (23) edge [] node[label=left:$A_2$] {} (14);
\draw (33) edge [] node[label=left:$A_1$] {} (24);
\draw (14) edge [dotted] (0.5*\x,4.5*\x);
\draw (24) edge [dotted] (1.5*\x,4.5*\x);
\draw (34) edge [dotted] (2.5*\x,4.5*\x);
\draw (44) edge [dotted] (3.5*\x,4.5*\x);
\node at (0*\x-.3*\x,1*\x-.3*\x) {\bquiv{1}{1}{1}{1}};
\node at (1*\x-.3*\x,1*\x-.3*\x) {\bquiv{3}{0}{1}{2}};
\node at (0*\x-.3*\x,2*\x-.3*\x) {\bquiv{1}{2}{2}{2}};
\node at (1*\x-.3*\x,2*\x-.3*\x) {\bquiv{3}{1}{2}{3}};
\node at (2*\x-.3*\x,2*\x-.3*\x) {\bquiv{5}{0}{2}{4}};
\node at (0*\x-.3*\x,3*\x-.3*\x) {\bquiv{1}{3}{3}{3}};
\node at (1*\x-.3*\x,3*\x-.3*\x) {\bquiv{3}{2}{3}{4}};
\node at (2*\x-.3*\x,3*\x-.3*\x) {\bquiv{5}{1}{3}{5}};
\node at (3*\x-.3*\x,3*\x-.3*\x) {\bquiv{7}{0}{3}{6}};
\node at (0*\x-.3*\x,4*\x-.3*\x) {\bquiv{1}{4}{4}{4}};
\node at (1*\x-.3*\x,4*\x-.3*\x) {\bquiv{3}{3}{4}{5}};
\node at (2*\x-.3*\x,4*\x-.3*\x) {\bquiv{5}{2}{4}{6}};
\node at (3*\x-.3*\x,4*\x-.3*\x) {\bquiv{7}{1}{4}{7}};
\node at (4*\x-.3*\x,4*\x-.3*\x) {\bquiv{9}{0}{4}{8}};
\end{tikzpicture}
\begin{tikzpicture} 
\def\x{1.1cm};
\clip (-5*\x,-5*\x) rectangle + (14*\x,14*\x);
\draw[white,fill=gray!8] (0,0)--(8*\x,8*\x)--(0*\x,8*\x);
  \foreach \i in {-4,...,4}
    \foreach \j in {-4,...,4}  
{
\node [bd2] at (2*\i*\x+2*\j*\x,2*\j*\x-2*\i*\x) {};
\node [bl] at (2*\i*\x+2*\j*\x,2*\j*\x-2*\i*\x+2*\x) {};
}; 
\draw[->, red, very thick] (0,0)--(2*\x,0*\x);
\draw[->, red, very thick] (0,0)--(2*\x,2*\x);
\draw[->, red, very thick] (0,0)--(0*\x,2*\x);
\draw[->, red, very thick] (0,0)--(-2*\x,2*\x);
\draw[->, red, very thick] (0,0)--(-2*\x,0*\x);
\draw[->, red, very thick] (0,0)--(-2*\x,-2*\x);
\draw[->, red, very thick] (0,0)--(0*\x,-2*\x);
\draw[->, red, very thick] (0,0)--(2*\x,-2*\x);
\node at (2*\x,0*\x) [label=below:{$\alpha_1$}] {};
\node at (4*\x,0*\x) [label=below:{$\alpha_1^{\vee}$}] {};
\node at (-2*\x,2*\x) [label=left:{$\alpha_2 = \alpha_2^{\vee}$}] {};
\node at (0*\x,2*\x) [label=left:{$\varpi_2=\varpi_2^{\vee}$}] {};
\node at (1*\x,1*\x) [label=right:{$\varpi_1$}] {};
\node at (2*\x,2*\x) [label=right:{$\varpi_1^{\vee}$}] {};
\draw[->] (0,0)--(1*\x,1*\x);
\draw[->] (0,0)--(0*\x,2*\x);
\end{tikzpicture}
\begin{tikzpicture}
\def\x{2*1cm};
\draw[white,fill=gray!8] (0,0)--(0,5.5*\x)--(5.5*\x,5.5*\x);
\node (00) [bd] at (0*\x,0*\x) {};
\node (10) [bd] at (1*\x,1*\x) {};
\node (20) [bd] at (2*\x,2*\x) {};
\node (02) [bd] at (0*\x,2*\x) {};
\node (30) [bd] at (3*\x,3*\x) {};
\node (12) [bd] at (1*\x,3*\x) {};
\node (40) [bd] at (4*\x,4*\x) {};
\node (22) [bd] at (2*\x,4*\x) {};
\node (04) [bd] at (0*\x,4*\x) {};
\node (50) [bd] at (5*\x,5*\x) {};
\node (32) [bd] at (3*\x,5*\x) {};
\node (14) [bd] at (1*\x,5*\x) {};
\draw (00) edge [] node[label=left:$c_2$] {} (10);
\draw (10) edge [] node[label=left:$A_1$] {} (02);
\draw (02) edge [] node[label=below:$A_1$] {} (20);
\draw (20) edge [] node[label=left:$A_1$] {} (12);
\draw (12) edge [] node[label=left:$A_3$] {} (04);
\draw (12) edge [] node[label=below:$A_2$] {} (30);
\draw (04) edge [] node[label=below:$A_1$] {} (22);
\draw (30) edge [] node[label=left:$A_1$] {} (22);
\draw (22) edge [] node[label=below:$A_3$] {} (40);
\draw (22) edge [] node[label=left:$A_3$] {} (14);
\draw (40) edge [] node[label=left:$A_1$] {} (32);
\draw (14) edge [] node[label=below:$A_2$] {} (32);
\draw (32) edge [] node[label=below:$A_4$] {} (50);
\node at (1.6*\x,1*\x) {\cquiv{1}{0}{1}{1}};
\node at (2.6*\x,2*\x) {\cquiv{2}{0}{2}{2}};
\node at (3.6*\x,3*\x) {\cquiv{3}{0}{3}{3}};
\node at (4.6*\x,4*\x) {\cquiv{4}{0}{4}{4}};
\node at (5.6*\x,5*\x) {\cquiv{5}{0}{5}{5}};
\node at (-.6*\x,2*\x) {\cquiv{0}{2}{1}{2}};
\node at (.4*\x,3*\x) {\cquiv{1}{2}{2}{3}};
\node at (1.6*\x,3.6*\x) {\cquiv{2}{2}{3}{4}};
\node at (0.6*\x,4.6*\x) {\cquiv{1}{4}{3}{5}};
\node at (2.6*\x,4.6*\x) {\cquiv{3}{2}{4}{5}};
\node at (-.6*\x,4*\x) {\cquiv{0}{4}{2}{4}};
\end{tikzpicture}
\begin{tikzpicture}
\def\x{2*1cm};
\draw[white,fill=gray!8] (0,0)--(0,5.5*\x)--(5.5*\x,5.5*\x);
\node (01) [bd] at (0*\x,1*\x) {};
\node (11) [bd] at (1*\x,2*\x) {};
\node (21) [bd] at (2*\x,3*\x) {};
\node (03) [bd] at (0*\x,3*\x) {};
\node (31) [bd] at (3*\x,4*\x) {};
\node (13) [bd] at (1*\x,4*\x) {};
\node (41) [bd] at (4*\x,5*\x) {};
\node (23) [bd] at (2*\x,5*\x) {};
\node (05) [bd] at (0*\x,5*\x) {};
\draw (01) edge [] node[label=left:$ac_2$] {} (11);
\draw (11) edge [] node[label=left:$A_2$] {} (03);
\draw (03) edge [] node[label=below:$A_1$] {} (21);
\draw (21) edge [] node[label=left:$A_2$] {} (13);
\draw (13) edge [] node[label=left:$A_4$] {} (05);
\draw (13) edge [] node[label=below:$A_2$] {} (31);
\draw (05) edge [] node[label=below:$A_1$] {} (23);
\draw (31) edge [] node[label=left:$A_2$] {} (23);
\draw (23) edge [] node[label=below:$A_3$] {} (41);
\draw (23) edge [dotted] (1.5*\x,5.5*\x);
\draw (41) edge [dotted] (3.5*\x,5.5*\x);
\node at (1.6*\x,2*\x) {\cquiv{1}{1}{1}{1}};
\node at (2.6*\x,3*\x) {\cquiv{2}{1}{2}{2}};
\node at (3.6*\x,4*\x) {\cquiv{3}{1}{3}{3}};
\node at (4.6*\x,5*\x) {\cquiv{4}{1}{4}{4}};
\node at (-.6*\x,3*\x) {\cquiv{0}{3}{1}{2}};
\node at (-.6*\x,5*\x) {\cquiv{0}{5}{2}{4}};
\node at (.6*\x,3.7*\x) {\cquiv{1}{3}{2}{3}};
\node at (1.6*\x,4.5*\x) {\cquiv{2}{3}{3}{4}};
\end{tikzpicture}
\begin{tikzpicture}
\def\x{3cm};
\def\y{0.577*\x};
\draw[white,fill=gray!8] (0,0)--(1.48*\x,2.6*\x)--(0*\x,2.6*\x);
\draw[->, red, very thick] (0,0)--(0*\x,1*\x);
\draw[->, red, very thick] (0,0)--(-.87*\x,.5*\x);
\draw[->, red, very thick] (0,0)--(.87*\x,.5*\x);
\draw[->, red, very thick] (0,0)--(.87*\x,-.5*\x);
\draw[->, red, very thick] (0,0)--(-.87*\x,-.5*\x);
\draw[->, red, very thick] (0,0)--(0*\x,-1*\x);
\draw[->, red, very thick] (0,0)--(1*\y,0*\y);
\draw[->, red, very thick] (0,0)--(.5*\y,.87*\y);
\draw[->, red, very thick] (0,0)--(-.5*\y,.87*\y);
\draw[->, red, very thick] (0,0)--(.5*\y,-.87*\y);
\draw[->, red, very thick] (0,0)--(-.5*\y,-.87*\y);
\draw[->, red, very thick] (0,0)--(-1*\y,0*\y);
\node at (-1.2*\x,.45*\x) {$\alpha_2 = \alpha_2^{\vee}$};
\node at (1*\y,-.2*\y) {$\alpha_1$};
%\draw[->] (0,0)--(3*\y,0*\y);
\node at (3*\y,-.2*\y) {$\alpha_1^{\vee}$};
\node at (-.35*\x,1*\x) {$\varpi_2=\varpi_2^{\vee}$};
\node at (.8*\y,.87*\y) {$\varpi_1$};
%\draw[->] (0,0)--(3*.5*\y,3*.87*\y);
\node at (1.8*\y,3*.87*\y) {$\varpi_1^{\vee}$};
% coroot positive
\node [bd2] at (0*\y-0*.87*\x,0*.5*\x) {};
\node [bd2] at (0*\y-1*.87*\x,1*.5*\x) {};
\node [bd2] at (0*\y-2*.87*\x,2*.5*\x) {};
\node [bd2] at (3*\y-0*.87*\x,0*.5*\x) {};
\node [bd2] at (3*\y-1*.87*\x,1*.5*\x) {};
\node [bd2] at (3*\y-2*.87*\x,2*.5*\x) {};
\node [bd2] at (3*\y-3*.87*\x,3*.5*\x) {};
\node [bd2] at (3*\y-4*.87*\x,4*.5*\x) {};
\node [bd2] at (6*\y-1*.87*\x,1*.5*\x) {};
\node [bd2] at (6*\y-2*.87*\x,2*.5*\x) {};
\node [bd2] at (6*\y-3*.87*\x,3*.5*\x) {};
\node [bd2] at (6*\y-4*.87*\x,4*.5*\x) {};
\node [bd2] at (6*\y-5*.87*\x,5*.5*\x) {};
\node [bd2] at (9*\y-3*.87*\x,3*.5*\x) {};
\node [bd2] at (9*\y-4*.87*\x,4*.5*\x) {};
\node [bd2] at (9*\y-5*.87*\x,5*.5*\x) {};
\node [bd2] at (12*\y-5*.87*\x,5*.5*\x) {};
\node [bd2] at (0*\y+0*.87*\x,0*.5*\x) {};
\node [bd2] at (0*\y+1*.87*\x,-1*.5*\x) {};
\node [bd2] at (0*\y+2*.87*\x,-2*.5*\x) {};
\node [bd2] at (-3*\y+0*.87*\x,0*.5*\x) {};
\node [bd2] at (-3*\y+1*.87*\x,-1*.5*\x) {};
\node [bd2] at (-3*\y+2*.87*\x,-2*.5*\x) {};
\node [bd2] at (-3*\y+3*.87*\x,-3*.5*\x) {};
\node [bd2] at (-6*\y+2*.87*\x,-2*.5*\x) {};
\node [bd2] at (-6*\y+3*.87*\x,-3*.5*\x) {};
\end{tikzpicture}
\begin{tikzpicture}
\def\x{1.5*1cm};
\def\y{1.5*1.73cm};
\draw[white,fill=gray!8] (0,0)--(0,14*\x)--(4.666*\y,14*\x);
\node (70) at (0,14*\x) {};
\node (60) [bd] at (0,12*\x) {};
\node (50) [bd] at (0,10*\x) {};
\node (40) [bd] at (0,8*\x) {};
\node (30) [bd] at (0,6*\x) {};
\node (20) [bd] at (0,4*\x) {};
\node (10) [bd] at (0,2*\x) {};
\node (00) [bd] at (0,0) {};
\node (01) [bd] at (\y,3*\x) {};
\node (11) [bd] at (\y,5*\x) {};
\node (21) [bd] at (\y,7*\x) {};
\node (31) [bd] at (\y,9*\x) {};
\node (41) [bd] at (\y,11*\x) {};
\node (51) [bd] at (\y,13*\x) {};
\node (02) [bd] at (2*\y,6*\x) {};
\node (12) [bd] at (2*\y,8*\x) {};
\node (22) [bd] at (2*\y,10*\x) {};
\node (32) [bd] at (2*\y,12*\x) {};
\node (42) at (2*\y,14*\x) {};
\node (03) [bd] at (3*\y,9*\x) {};
\node (13) [bd] at (3*\y,11*\x) {};
\node (23) [bd] at (3*\y,13*\x) {};
\node (04) [bd] at (4*\y,12*\x) {};
\node (14) at (4*\y,14*\x) {};
\draw (00) edge [] node[label=left:$g_2$] {} (10);
\draw (10) edge [] node[label=right:$cg_2$] {} (01);
\draw (01) edge [] node[label=left:$A_1$] {} (20);
\draw (20) edge [] node[label=right:$ag_2$] {} (11);
\draw (11) edge [] node[label=left:$A_2$] {} (30);
\draw (30) edge [] node[label=below:$A_1$] {} (02);
\draw (02) edge [] node[label=right:$A_1$] {} (21);
\draw (21) edge [] node[label=left:$A_3$] {} (40);
\draw (40) edge [] node[label=below:$A_1$] {} (12);
\draw (12) edge [] node[label=left:$A_2$] {} (31);
\draw (31) edge [] node[label=left:$A_4$] {} (50);
\draw (31) edge [] node[label=below:$A_2$] {} (03);
\draw (50) edge [] node[label=below:$A_1$] {} (22);
\draw (03) edge [] node[label=left:$A_1$] {} (22);
\draw (22) edge [] node[label=left:$A_3$] {} (41);
\draw (41) edge [] node[label=left:$A_5$] {} (60);
\draw (41) edge [] node[label=below:$A_2$] {} (13);
\draw (60) edge [] node[label=below:$A_1$] {} (32);
\draw (13) edge [] node[label=right:$A_2$] {} (32);
\draw (32) edge [] node[label=right:$A_4$] {} (51);
\draw (32) edge [] node[label=below:$A_3$] {} (04);
\draw (04) edge [] node[label=right:$A_1$] {} (23);
\draw (51) edge [] node[label=above:$A_2$] {} (23);
\draw (51) edge[dotted] (70);
\draw (23) edge[dotted] (42);
\node at (-.7*\x,2*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$1$}] (1a) at (0,1) {};
    \node[gauge,label=below:{$2$}] (1) at (0,0) {};
    \node[gauge,label=below:{$1$}] (2) at (-1,0) {};
    \draw (1a)--(1)--(2) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (2.5*\x,3*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$1$}] (2a) at (-1,1) {};
    \node[gauge,label=below:{$3$}] (1) at (0,0) {};
    \node[gauge,label=below:{$2$}] (2) at (-1,0) {};
    \draw (1)--(2)--(2a) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (-.7*\x,4*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$2$}] (1a) at (0,1) {};
    \node[gauge,label=below:{$4$}] (1) at (0,0) {};
    \node[gauge,label=below:{$2$}] (2) at (-1,0) {};
    \draw (1a)--(1)--(2) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (-.7*\x,12*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$6$}] (1a) at (0,1) {};
    \node[gauge,label=below:{$12$}] (1) at (0,0) {};
    \node[gauge,label=below:{$6$}] (2) at (-1,0) {};
    \draw (1a)--(1)--(2) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (1.2*\x,10.6*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$4$}] (1a) at (0,1) {};
    \node[flavour,label=above:{$1$}] (2a) at (-1,1) {};
    \node[gauge,label=below:{$11$}] (1) at (0,0) {};
    \node[gauge,label=below:{$6$}] (2) at (-1,0) {};
    \draw (1a)--(1)--(2)--(2a) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (3.1*\x,11.5*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$3$}] (1a) at (0,1) {};
    \node[flavour,label=above:{$2$}] (2a) at (-1,1) {};
    \node[gauge,label=below:{$12$}] (1) at (0,0) {};
    \node[gauge,label=below:{$7$}] (2) at (-1,0) {};
    \draw (1a)--(1)--(2)--(2a) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (7.6*\x,12*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$4$}] (2a) at (-1,1) {};
    \node[gauge,label=below:{$12$}] (1) at (0,0) {};
    \node[gauge,label=below:{$8$}] (2) at (-1,0) {};
    \draw (1)--(2)--(2a) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (6.0*\x,13.3*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$2$}] (1a) at (0,1) {};
    \node[flavour,label=above:{$3$}] (2a) at (-1,1) {};
    \node[gauge,label=below:{$13$}] (1) at (0,0) {};
    \node[gauge,label=below:{$8$}] (2) at (-1,0) {};
    \draw (1a)--(1)--(2)--(2a) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (1.3*\x,12.5*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$5$}] (1a) at (0,1) {};
    \node[flavour,label=above:{$1$}] (2a) at (-1,1) {};
    \node[gauge,label=below:{$13$}] (1) at (0,0) {};
    \node[gauge,label=below:{$7$}] (2) at (-1,0) {};
    \draw (1a)--(1)--(2)--(2a) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (5.9*\x,10.6*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$1$}] (1a) at (0,1) {};
    \node[flavour,label=above:{$3$}] (2a) at (-1,1) {};
    \node[gauge,label=below:{$11$}] (1) at (0,0) {};
    \node[gauge,label=below:{$7$}] (2) at (-1,0) {};
    \draw (1a)--(1)--(2)--(2a) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (2.5*\x,5*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$1$}] (1a) at (0,1) {};
    \node[flavour,label=above:{$1$}] (2a) at (-1,1) {};
    \node[gauge,label=below:{$5$}] (1) at (0,0) {};
    \node[gauge,label=below:{$3$}] (2) at (-1,0) {};
    \draw (1a)--(1)--(2)--(2a) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (-.7*\x,6*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$3$}] (1a) at (0,1) {};
    \node[gauge,label=below:{$6$}] (1) at (0,0) {};
    \node[gauge,label=below:{$3$}] (2) at (-1,0) {};
    \draw (1a)--(1)--(2) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (4.5*\x,6*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$2$}] (2a) at (-1,1) {};
    \node[gauge,label=below:{$6$}] (1) at (0,0) {};
    \node[gauge,label=below:{$4$}] (2) at (-1,0) {};
    \draw (1)--(2)--(2a) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (2.5*\x,7.2*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$2$}] (1a) at (0,1) {};
    \node[flavour,label=above:{$1$}] (2a) at (-1,1) {};
    \node[gauge,label=below:{$7$}] (1) at (0,0) {};
    \node[gauge,label=below:{$4$}] (2) at (-1,0) {};
    \draw (1a)--(1)--(2)--(2a) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (-.7*\x,8*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$4$}] (1a) at (0,1) {};
    \node[gauge,label=below:{$8$}] (1) at (0,0) {};
    \node[gauge,label=below:{$4$}] (2) at (-1,0) {};
    \draw (1a)--(1)--(2) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (4.3*\x,8*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$1$}] (1a) at (0,1) {};
    \node[flavour,label=above:{$2$}] (2a) at (-1,1) {};
    \node[gauge,label=below:{$8$}] (1) at (0,0) {};
    \node[gauge,label=below:{$5$}] (2) at (-1,0) {};
    \draw (1a)--(1)--(2)--(2a) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (0.9*\x,8.7*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$3$}] (1a) at (0,1) {};
    \node[flavour,label=above:{$1$}] (2a) at (-1,1) {};
    \node[gauge,label=below:{$9$}] (1) at (0,0) {};
    \node[gauge,label=below:{$5$}] (2) at (-1,0) {};
    \draw (1a)--(1)--(2)--(2a) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (-.7*\x,10*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$5$}] (1a) at (0,1) {};
    \node[gauge,label=below:{$10$}] (1) at (0,0) {};
    \node[gauge,label=below:{$5$}] (2) at (-1,0) {};
    \draw (1a)--(1)--(2) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (6.3*\x,9*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$3$}] (2a) at (-1,1) {};
    \node[gauge,label=below:{$9$}] (1) at (0,0) {};
    \node[gauge,label=below:{$6$}] (2) at (-1,0) {};
    \draw (1)--(2)--(2a) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}}};
\node at (4.5*\x,10*\x) {\scalebox{.678}{\begin{tikzpicture}
    \node[flavour,label=above:{$2$}] (1a) at (0,1) {};
    \node[flavour,label=above:{$2$}] (2a) at (-1,1) {};
    \node[gauge,label=below:{$10$}] (1) at (0,0) {};
    \node[gauge,label=below:{$6$}] (2) at (-1,0) {};
    \draw (1a)--(1)--(2)--(2a) (-0.4,0.2)--(-0.6,0)--(-0.4,-0.2);
    \draw[transform canvas={yshift=-2pt}] (1)--(2);
    \draw[transform canvas={yshift=2pt}] (1)--(2);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
        \draw[red] (-3,0)--(-3,4) (-2,0)--(-2,4) (1,0)--(1,4) (3,0)--(3,4) (6,0)--(6,4) (7,0)--(7,4);
        \node at (-0.5,2) {$\cdots$};
        \node at (-1,-0.6) {$n$};
        \draw [decorate,decoration={brace,amplitude=5pt}] (1.1,-0.25)--(-3.1,-0.25);
        \node at (4.5,2) {$\cdots$};
        \node at (5,-0.6) {$n$};
        \draw [decorate,decoration={brace,amplitude=5pt}] (7.1,-0.25)--(2.9,-0.25);
        \draw[green] (2,0)--(2,4);
        \node at (2,-0.5) {$\textnormal{ON}^+$};
    \end{tikzpicture}
\begin{tikzpicture}
        \node[gauge,label=below:{$0$}] (g1) at (0,0) {};
        \node[gauge,label=below:{$0$}] (g2) at (1,0) {};
        \node (g) at (2,0) {$\cdots$};
        \node[gauge,label=below:{$0$}] (g3) at (3,0) {};
        \node[gauge,label=below:{$0$}] (g4) at (4,0) {};
        \node[flavour,label=above:{$0$}] (f1) at (0,1) {};
        \node[flavour,label=above:{$0$}] (f2) at (1,1) {};
        \node[flavour,label=above:{$0$}] (f3) at (3,1) {};
        \node[flavour,label=above:{$0$}] (f4) at (4,1) {};
        \draw (f1)--(g1) (f2)--(g2) (f3)--(g3) (f4)--(g4);
        \draw (g1)--(g2)--(g)--(g3);
        \draw[transform canvas={yshift=-2pt}] (g3)--(g4);
        \draw[transform canvas={yshift=2pt}] (g3)--(g4);
        \draw (3.55,0.2)--(3.45,0)--(3.55,-0.2);
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (-3,0)--(-3,4) (-2,0)--(-2,4) (1,0)--(1,4) (3,0)--(3,4) (6,0)--(6,4) (7,0)--(7,4);
        \node at (-0.5,2) {$\cdots$};
        \node at (-1,-0.6) {$n$};
        \draw [decorate,decoration={brace,amplitude=5pt}] (1.1,-0.25)--(-3.1,-0.25);
        \node at (4.5,2) {$\cdots$};
        \node at (5,-0.6) {$n$};
        \draw [decorate,decoration={brace,amplitude=5pt}] (7.1,-0.25)--(2.9,-0.25);
        \draw[green] (2,0)--(2,4);
        \node at (2,-0.5) {$\textnormal{ON}^+$};
        \node[D5] at (2,2) {};
    \end{tikzpicture}
\begin{tikzpicture}
        \node[gauge,label=below:{$0$}] (g1) at (0,0) {};
        \node[gauge,label=below:{$0$}] (g2) at (1,0) {};
        \node (g) at (2,0) {$\cdots$};
        \node[gauge,label=below:{$0$}] (g3) at (3,0) {};
        \node[gauge,label=below:{$0$}] (g4) at (4,0) {};
        \node[flavour,label=above:{$0$}] (f1) at (0,1) {};
        \node[flavour,label=above:{$0$}] (f2) at (1,1) {};
        \node[flavour,label=above:{$0$}] (f3) at (3,1) {};
        \node[flavour,label=above:{$1$}] (f4) at (4,1) {};
        \draw (f1)--(g1) (f2)--(g2) (f3)--(g3) (f4)--(g4);
        \draw (g1)--(g2)--(g)--(g3);
        \draw[transform canvas={yshift=-2pt}] (g3)--(g4);
        \draw[transform canvas={yshift=2pt}] (g3)--(g4);
        \draw (3.55,0.2)--(3.45,0)--(3.55,-0.2);
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (-3,0)--(-3,4) (-1,0)--(-1,4) (0,0)--(0,4) (4,0)--(4,4) (5,0)--(5,4) (7,0)--(7,4);
        \node at (-0.5,2) {$\cdots$};
        \node at (4.5,2) {$\cdots$};
        \draw[green] (2,0)--(2,4);
        \node[D5] (1) at (-4,2) {};
        \node[D5] (2) at (8,2) {};
        \draw (1)--(-3,2) (-3,1.5)--(-1,1.5) (0,1)--(4,1) (5,1.5)--(7,1.5) (7,2)--(2);
        \draw [decorate,decoration={brace,amplitude=5pt}] (0.1,-0.25)--(-3.1,-0.25);
        \node at (-1.5,-0.6) {$n$};
        \draw [decorate,decoration={brace,amplitude=5pt}] (7.1,-0.25)--(3.9,-0.25);
        \node at (5.5,-0.6) {$n$};
        \node at (8,3.5) {$c_n$};
    \end{tikzpicture}
    % }
    }}
    % \qquad.
\end{equation}
and
\begin{equation}
    \vcenter{\hbox{
    % \scalebox{0.70}{
    \begin{tikzpicture}
        \draw[red] (-3,0)--(-3,4) (-1,0)--(-1,4) (0,0)--(0,4) (4,0)--(4,4) (5,0)--(5,4) (7,0)--(7,4);
        \node at (-0.5,2) {$\cdots$};
        \node at (4.5,2) {$\cdots$};
        \draw[green] (2,0)--(2,4);
        \node[D5] (1) at (-4,2) {};
        \node[D5] at (2,2) {};
        \node[D5] (2) at (8,2) {};
        \draw (1)--(-3,2) (-3,1.5)--(-1,1.5) (0,1)--(4,1) (5,1.5)--(7,1.5) (7,2)--(2);
        \draw [decorate,decoration={brace,amplitude=5pt}] (0.1,-0.25)--(-3.1,-0.25);
        \node at (-1.5,-0.6) {$n$};
        \draw [decorate,decoration={brace,amplitude=5pt}] (7.1,-0.25)--(3.9,-0.25);
        \node at (5.5,-0.6) {$n$};
        \node at (8,3.5) {$ac_n$};
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (0,0)--(0,4) (4,0)--(4,4);
        \draw[green] (2,0)--(2,4);
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (0,0)--(0,4) (4,0)--(4,4);
        \draw[green] (2,0)--(2,4);
        \node[D5] (1) at (-1,2) {};
        \node[D5] (2) at (5,2) {};
        \draw (1)--(0,2) (4,2)--(2) (0,1)--(4,1);
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (0,0)--(0,4) (4,0)--(4,4);
        \draw[green] (2,0)--(2,4);
        \node[D5] (1) at (1,2) {};
        \node[D5] (2) at (3,2) {};
        \draw (0,1)--(4,1);
    \end{tikzpicture}}}
    \qquad
    \vcenter{\hbox{
    \begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[flavour,label=above:{$2$}] (2) at (0,1) {};
        \draw (1)--(2);
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (0,0)--(0,4) (4,0)--(4,4);
        \draw[green] (2,0)--(2,4);
        \node[D5] (1) at (0.5,2) {};
        \node at (1,2.3) {$k$};
        \node at (1,2) {$\cdots$};
        \node[D5] (2) at (1.5,2) {};
        \node[D5] (3) at (2.5,2) {};
        \node at (3,2.3) {$k$};
        \node at (3,2) {$\cdots$};
        \node[D5] (4) at (3.5,2) {};
        \draw (0,1)--(4,1);
        \node at (1,0.75) {$\vdots$ $k$};
        \node at (3,0.75) {$\vdots$ $k$};
        \draw (0,0.3)--(4,0.3);
    \end{tikzpicture}}}
    \qquad
    \vcenter{\hbox{
    \begin{tikzpicture}
        \node[gauge,label=below:{$k$}] (1) at (0,0) {};
        \node[flavour,label=above:{$2k$}] (2) at (0,1) {};
        \draw (1)--(2);
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (0,0)--(0,4) (4,0)--(4,4);
        \draw[green] (2,0)--(2,4);
        \node[D5] at (2,2) {};
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (0,0)--(0,4) (4,0)--(4,4);
        \draw[green] (2,0)--(2,4);
        \node[D5] at (2,2) {};
        \node[D5] (1) at (0.5,2) {};
        \node at (1,2.3) {$k$};
        \node at (1,2) {$\cdots$};
        \node[D5] (2) at (1.5,2) {};
        \node[D5] (3) at (2.5,2) {};
        \node at (3,2.3) {$k$};
        \node at (3,2) {$\cdots$};
        \node[D5] (4) at (3.5,2) {};
        \draw (0,1)--(4,1);
        \node at (1,0.75) {$\vdots$ $k$};
        \node at (3,0.75) {$\vdots$ $k$};
        \draw (0,0.3)--(4,0.3);
    \end{tikzpicture}}}
    \qquad
    \vcenter{\hbox{
    \begin{tikzpicture}
        \node[gauge,label=below:{$k$}] (1) at (0,0) {};
        \node[flavour,label=above:{$2k+1$}] (2) at (0,1) {};
        \draw (1)--(2);
    \end{tikzpicture}
\begin{tikzpicture}
    \def\x{5*1cm};
        \node (00) at (0*\x,0*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[green] (4,0)--(4,3);
        \end{tikzpicture}}$};
        \node (10) at (1*\x,1*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[green] (4,0)--(4,3);
            \node[D5] at (1,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(4,0.3);
        \end{tikzpicture}}$};
        \node (02) at (0*\x,2*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[green] (4,0)--(4,3);
            \node[D5] at (3,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(4,0.3) (2,0.6)--(4,0.6);
        \end{tikzpicture}}$};
        \node (20) at (2*\x,2*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[green] (4,0)--(4,3);
            \node[D5] at (0.5,1.5) {};
            \node[D5] at (1.5,1.5) {};
            \draw (0,0.4)--(2,0.4) (0,0.7)--(2,0.7) (2,0.3)--(4,0.3) (2,0.6)--(4,0.6);
        \end{tikzpicture}}$};
        \node (12) at (1*\x,3*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[green] (4,0)--(4,3);
            \node[D5] at (1,1.5) {};
            \node[D5] at (3,1.5) {};
            \draw (0,0.4)--(2,0.4) (0,0.7)--(2,0.7) (2,0.3)--(4,0.3) (2,0.6)--(4,0.6) (2,0.9)--(4,0.9);
        \end{tikzpicture}}$};
        \node (30) at (3*\x,3*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[green] (4,0)--(4,3);
            \node[D5] at (0.5,1.5) {};
            \node[D5] at (1,1.5) {};
            \node[D5] at (1.5,1.5) {};
            \draw (0,0.4)--(2,0.4) (0,0.7)--(2,0.7) (0,1)--(2,1) (2,0.3)--(4,0.3) (2,0.6)--(4,0.6) (2,0.9)--(4,0.9);
        \end{tikzpicture}}$};
        \node (04) at (0*\x,4*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[green] (4,0)--(4,3);
            \node[D5] at (2.5,1.5) {};
            \node[D5] at (3.5,1.5) {};
            \draw (0,0.4)--(2,0.4) (0,0.7)--(2,0.7) (2,0.3)--(4,0.3) (2,0.6)--(4,0.6) (2,0.9)--(4,0.9) (2,1.2)--(4,1.2);
        \end{tikzpicture}}$};
        \node (22) at (2*\x,4*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[green] (4,0)--(4,3);
            \node[D5] at (0.5,1.5) {};
            \node[D5] at (1.5,1.5) {};
            \node[D5] at (3,1.5) {};
            \draw (0,0.4)--(2,0.4) (0,0.7)--(2,0.7) (0,1)--(2,1) (2,0.3)--(4,0.3) (2,0.6)--(4,0.6) (2,0.9)--(4,0.9) (2,1.2)--(4,1.2);
        \end{tikzpicture}}$};
                                % Slices
        \node[draw,label=left:{\color{olive}$c_2$}] (0010) at ($(00)!0.5!(10)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[green] (4,0)--(4,3);
            \node[D5o] (1) at (-0.5,1.5) {};
            \node[D5o] (2) at (8.5,1.5) {};
            \draw[olive,thick] (1)--(0,1.5) (0,0.4)--(2,0.4) (2,0.3)--(6,0.3) (6,0.4)--(8,0.4) (8,1.5)--(2);
        \end{tikzpicture}}$};
        \node[draw,label=left:{\color{olive}$A_1$}] (1002) at ($(10)!0.5!(02)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[green] (4,0)--(4,3);
            \node at (-0.5,1.5) {};
            \node at (8.5,1.5) {};
            \node[D5] (1) at (1,1.5) {};
            \node[D5] (2) at (7,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(6,0.3) (6,0.4)--(8,0.4);
            \draw[olive,thick] (1)--(2,1.5) (2,0.7)--(6,0.7) (6,1.5)--(2);
        \end{tikzpicture}}$};
        \node[draw,label=below:{\color{olive}$A_1$}] (0220) at ($(02)!0.5!(20)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[green] (4,0)--(4,3);
            \node[D5o] (1l) at (-0.5,1.5) {};
            \node[D5o] (2r) at (8.5,1.5) {};
            \node[D5] (1) at (3,1.5) {};
            \node[D5] (2) at (5,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(6,0.3) (6,0.4)--(8,0.4) (2,0.6)--(6,0.6);
            \draw[olive,thick] (1l)--(0,1.5) (0,0.7)--(2,0.7) (2,1.5)--(1) (2)--(6,1.5) (6,0.7)--(8,0.7) (8,1.5)--(2r);
        \end{tikzpicture}}$};
        \node[draw,label=left:{\color{olive}$A_1$}] (2012) at ($(20)!0.5!(12)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[green] (4,0)--(4,3);
            \node at (-0.5,1.5) {};
            \node at (8.5,1.5) {};
            \node[D5] at (0.5,1.5) {};
            \node[D5] at (7.5,1.5) {};
            \node[D5] (1) at (1.5,1.5) {};
            \node[D5] (2) at (6.5,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(6,0.3) (6,0.4)--(8,0.4) (2,0.6)--(6,0.6) (0,0.7)--(2,0.7) (6,0.7)--(8,0.7);
            \draw[olive,thick] (1)--(2,1.5) (2,0.9)--(6,0.9) (6,1.5)--(2);
        \end{tikzpicture}}$};
        \node[draw,label=below:{\color{olive}$A_2$}] (1230) at ($(12)!0.5!(30)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[green] (4,0)--(4,3);
            \node[D5o] (1l) at (-0.5,1.5) {};
            \node[D5o] (2r) at (8.5,1.5) {};
            \node[D5] at (1,1.5) {};
            \node[D5] at (7,1.5) {};
            \node[D5] (1) at (3,1.5) {};
            \node[D5] (2) at (5,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(6,0.3) (6,0.4)--(8,0.4) (2,0.6)--(6,0.6) (0,0.7)--(2,0.7) (6,0.7)--(8,0.7) (2,0.9)--(6,0.9);
            \draw[olive,thick] (1l)--(0,1.5) (0,1)--(2,1) (2,1.5)--(1) (2)--(6,1.5) (6,1)--(8,1) (8,1.5)--(2r);
        \end{tikzpicture}}$};
        \node[draw,label=left:{\color{olive}$A_3$}] (1204) at ($(12)!0.5!(04)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[green] (4,0)--(4,3);
            \node at (-0.5,1.5) {};
            \node at (8.5,1.5) {};
            \node[D5] (1) at (1,1.5) {};
            \node[D5] (2) at (7,1.5) {};
            \node[D5] at (3,1.5) {};
            \node[D5] at (5,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(6,0.3) (6,0.4)--(8,0.4) (2,0.6)--(6,0.6) (0,0.7)--(2,0.7) (6,0.7)--(8,0.7) (2,0.9)--(6,0.9);
            \draw[olive,thick] (1)--(2,1.5) (2,1.2)--(6,1.2) (6,1.5)--(2);
        \end{tikzpicture}}$};
        \node[draw,label=left:{\color{olive}$A_1$}] (3022) at ($(30)!0.5!(22)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[green] (4,0)--(4,3);
            \node at (-0.5,1.5) {};
            \node at (8.5,1.5) {};
            \node[D5] at (0.5,1.5) {};
            \node[D5] at (1,1.5) {};
            \node[D5] (1) at (1.5,1.5) {};
            \node[D5] (2) at (6.5,1.5) {};
            \node[D5] at (7,1.5) {};
            \node[D5] at (7.5,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(6,0.3) (6,0.4)--(8,0.4) (2,0.6)--(6,0.6) (0,0.7)--(2,0.7) (6,0.7)--(8,0.7) (2,0.9)--(6,0.9) (0,1)--(2,1) (6,1)--(8,1);
            \draw[olive,thick] (1)--(2,1.5) (2,1.2)--(6,1.2) (6,1.5)--(2);
        \end{tikzpicture}}$};
        \node[draw,label=below:{\color{olive}$A_1$}] (0422) at ($(04)!0.5!(22)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[green] (4,0)--(4,3);
            \node[D5o] (1l) at (-0.5,1.5) {};
            \node[D5o] (2r) at (8.5,1.5) {};
            \node[D5] (1) at (2.5,1.5) {};
            \node[D5] at (3.5,1.5) {};
            \node[D5] at (5.5,1.5) {};
            \node[D5] (2) at (4.5,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(6,0.3) (6,0.4)--(8,0.4) (2,0.6)--(6,0.6) (0,0.7)--(2,0.7) (6,0.7)--(8,0.7) (2,0.9)--(6,0.9) (2,1.2)--(6,1.2);
            \draw[olive,thick] (1l)--(0,1.5) (0,1)--(2,1) (2,1.5)--(1) (2)--(6,1.5) (6,1)--(8,1) (8,1.5)--(2r);
        \end{tikzpicture}}$};
        \draw (00)--(0010)--(10)--(1002)--(02)--(0220)--(20)--(2012)--(12)--(1230)--(30)--(3022)--(22)--(0422)--(04)--(1204)--(12);
        \draw (22)--(2*\x-0.3*\x,4*\x+0.3*\x) (22)--(2*\x+0.7*\x,4*\x);
    \end{tikzpicture}
\begin{tikzpicture}
    \def\x{5*1cm};
        \node (00) at (0*\x,0*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[green] (4,0)--(4,3);
            \node[D5] at (4,1.5) {};
        \end{tikzpicture}}$};
        \node (10) at (1*\x,1*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[green] (4,0)--(4,3);
            \node[D5] at (1,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(4,0.3);
            \node[D5] at (4,1.5) {};
        \end{tikzpicture}}$};
        \node (02) at (0*\x,2*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[green] (4,0)--(4,3);
            \node[D5] at (3,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(4,0.3) (2,0.6)--(4,0.6);
            \node[D5] at (4,1.5) {};
        \end{tikzpicture}}$};
        \node (20) at (2*\x,2*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[green] (4,0)--(4,3);
            \node[D5] at (0.5,1.5) {};
            \node[D5] at (1.5,1.5) {};
            \draw (0,0.4)--(2,0.4) (0,0.7)--(2,0.7) (2,0.3)--(4,0.3) (2,0.6)--(4,0.6);
            \node[D5] at (4,1.5) {};
        \end{tikzpicture}}$};
        \node (12) at (1*\x,3*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[green] (4,0)--(4,3);
            \node[D5] at (1,1.5) {};
            \node[D5] at (3,1.5) {};
            \draw (0,0.4)--(2,0.4) (0,0.7)--(2,0.7) (2,0.3)--(4,0.3) (2,0.6)--(4,0.6) (2,0.9)--(4,0.9);
            \node[D5] at (4,1.5) {};
        \end{tikzpicture}}$};
        \node (30) at (3*\x,3*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[green] (4,0)--(4,3);
            \node[D5] at (0.5,1.5) {};
            \node[D5] at (1,1.5) {};
            \node[D5] at (1.5,1.5) {};
            \draw (0,0.4)--(2,0.4) (0,0.7)--(2,0.7) (0,1)--(2,1) (2,0.3)--(4,0.3) (2,0.6)--(4,0.6) (2,0.9)--(4,0.9);
            \node[D5] at (4,1.5) {};
        \end{tikzpicture}}$};
        \node (04) at (0*\x,4*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[green] (4,0)--(4,3);
            \node[D5] at (2.5,1.5) {};
            \node[D5] at (3.5,1.5) {};
            \draw (0,0.4)--(2,0.4) (0,0.7)--(2,0.7) (2,0.3)--(4,0.3) (2,0.6)--(4,0.6) (2,0.9)--(4,0.9) (2,1.2)--(4,1.2);
            \node[D5] at (4,1.5) {};
        \end{tikzpicture}}$};
        \node (22) at (2*\x,4*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[green] (4,0)--(4,3);
            \node[D5] at (0.5,1.5) {};
            \node[D5] at (1.5,1.5) {};
            \node[D5] at (3,1.5) {};
            \draw (0,0.4)--(2,0.4) (0,0.7)--(2,0.7) (0,1)--(2,1) (2,0.3)--(4,0.3) (2,0.6)--(4,0.6) (2,0.9)--(4,0.9) (2,1.2)--(4,1.2);
            \node[D5] at (4,1.5) {};
        \end{tikzpicture}}$};
                                % Slices
        \node[draw,label=left:{\color{olive}$ac_2$}] (0010) at ($(00)!0.5!(10)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[green] (4,0)--(4,3);
            \node[D5o] (1) at (-0.5,1.5) {};
            \node[D5o] (2) at (8.5,1.5) {};
            \draw[olive,thick] (1)--(0,1.5) (0,0.4)--(2,0.4) (2,0.3)--(6,0.3) (6,0.4)--(8,0.4) (8,1.5)--(2);
            \node[D5] at (4,1.5) {};
        \end{tikzpicture}}$};
        \node[draw,label=left:{\color{olive}$A_2$}] (1002) at ($(10)!0.5!(02)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[green] (4,0)--(4,3);
            \node at (-0.5,1.5) {};
            \node at (8.5,1.5) {};
            \node[D5] (1) at (1,1.5) {};
            \node[D5] (2) at (7,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(6,0.3) (6,0.4)--(8,0.4);
            \draw[olive,thick] (1)--(2,1.5) (2,0.7)--(6,0.7) (6,1.5)--(2);
            \node[D5] at (4,1.5) {};
        \end{tikzpicture}}$};
        \node[draw,label=below:{\color{olive}$A_1$}] (0220) at ($(02)!0.5!(20)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[green] (4,0)--(4,3);
            \node[D5o] (1l) at (-0.5,1.5) {};
            \node[D5o] (2r) at (8.5,1.5) {};
            \node[D5] (1) at (3,1.5) {};
            \node[D5] (2) at (5,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(6,0.3) (6,0.4)--(8,0.4) (2,0.6)--(6,0.6);
            \draw[olive,thick] (1l)--(0,1.5) (0,0.7)--(2,0.7) (2,1.5)--(1) (2)--(6,1.5) (6,0.7)--(8,0.7) (8,1.5)--(2r);
            \node[D5] at (4,1.5) {};
        \end{tikzpicture}}$};
        \node[draw,label=left:{\color{olive}$A_2$}] (2012) at ($(20)!0.5!(12)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[green] (4,0)--(4,3);
            \node at (-0.5,1.5) {};
            \node at (8.5,1.5) {};
            \node[D5] at (0.5,1.5) {};
            \node[D5] at (7.5,1.5) {};
            \node[D5] (1) at (1.5,1.5) {};
            \node[D5] (2) at (6.5,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(6,0.3) (6,0.4)--(8,0.4) (2,0.6)--(6,0.6) (0,0.7)--(2,0.7) (6,0.7)--(8,0.7);
            \draw[olive,thick] (1)--(2,1.5) (2,0.9)--(6,0.9) (6,1.5)--(2);
            \node[D5] at (4,1.5) {};
        \end{tikzpicture}}$};
        \node[draw,label=below:{\color{olive}$A_2$}] (1230) at ($(12)!0.5!(30)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[green] (4,0)--(4,3);
            \node[D5o] (1l) at (-0.5,1.5) {};
            \node[D5o] (2r) at (8.5,1.5) {};
            \node[D5] at (1,1.5) {};
            \node[D5] at (7,1.5) {};
            \node[D5] (1) at (3,1.5) {};
            \node[D5] (2) at (5,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(6,0.3) (6,0.4)--(8,0.4) (2,0.6)--(6,0.6) (0,0.7)--(2,0.7) (6,0.7)--(8,0.7) (2,0.9)--(6,0.9);
            \draw[olive,thick] (1l)--(0,1.5) (0,1)--(2,1) (2,1.5)--(1) (2)--(6,1.5) (6,1)--(8,1) (8,1.5)--(2r);
            \node[D5] at (4,1.5) {};
        \end{tikzpicture}}$};
        \node[draw,label=left:{\color{olive}$A_4$}] (1204) at ($(12)!0.5!(04)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[green] (4,0)--(4,3);
            \node at (-0.5,1.5) {};
            \node at (8.5,1.5) {};
            \node[D5] (1) at (1,1.5) {};
            \node[D5] (2) at (7,1.5) {};
            \node[D5] at (3,1.5) {};
            \node[D5] at (5,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(6,0.3) (6,0.4)--(8,0.4) (2,0.6)--(6,0.6) (0,0.7)--(2,0.7) (6,0.7)--(8,0.7) (2,0.9)--(6,0.9);
            \draw[olive,thick] (1)--(2,1.5) (2,1.2)--(6,1.2) (6,1.5)--(2);
            \node[D5] at (4,1.5) {};
            \node[D5] at (4,1.5) {};
        \end{tikzpicture}}$};
        \node[draw,label=left:{\color{olive}$A_2$}] (3022) at ($(30)!0.5!(22)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[green] (4,0)--(4,3);
            \node at (-0.5,1.5) {};
            \node at (8.5,1.5) {};
            \node[D5] at (0.5,1.5) {};
            \node[D5] at (1,1.5) {};
            \node[D5] (1) at (1.5,1.5) {};
            \node[D5] (2) at (6.5,1.5) {};
            \node[D5] at (7,1.5) {};
            \node[D5] at (7.5,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(6,0.3) (6,0.4)--(8,0.4) (2,0.6)--(6,0.6) (0,0.7)--(2,0.7) (6,0.7)--(8,0.7) (2,0.9)--(6,0.9) (0,1)--(2,1) (6,1)--(8,1);
            \draw[olive,thick] (1)--(2,1.5) (2,1.2)--(6,1.2) (6,1.5)--(2);
            \node[D5] at (4,1.5) {};
        \end{tikzpicture}}$};
        \node[draw,label=below:{\color{olive}$A_1$}] (0422) at ($(04)!0.5!(22)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[green] (4,0)--(4,3);
            \node[D5o] (1l) at (-0.5,1.5) {};
            \node[D5o] (2r) at (8.5,1.5) {};
            \node[D5] (1) at (2.5,1.5) {};
            \node[D5] at (3.5,1.5) {};
            \node[D5] at (5.5,1.5) {};
            \node[D5] (2) at (4.5,1.5) {};
            \draw (0,0.4)--(2,0.4) (2,0.3)--(6,0.3) (6,0.4)--(8,0.4) (2,0.6)--(6,0.6) (0,0.7)--(2,0.7) (6,0.7)--(8,0.7) (2,0.9)--(6,0.9) (2,1.2)--(6,1.2);
            \draw[olive,thick] (1l)--(0,1.5) (0,1)--(2,1) (2,1.5)--(1) (2)--(6,1.5) (6,1)--(8,1) (8,1.5)--(2r);
            \node[D5] at (4,1.5) {};
        \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
        \draw[red] (-3,0)--(-3,4) (-2,0)--(-2,4) (1,0)--(1,4) (3,0)--(3,4) (6,0)--(6,4) (7,0)--(7,4);
        \node at (-0.5,2) {$\cdots$};
        \node at (-1,-0.6) {$n$};
        \draw [decorate,decoration={brace,amplitude=5pt}] (1.1,-0.25)--(-3.1,-0.25);
        \node at (4.5,2) {$\cdots$};
        \node at (5,-0.6) {$n$};
        \draw [decorate,decoration={brace,amplitude=5pt}] (7.1,-0.25)--(2.9,-0.25);
        \draw[cyan] (2,0)--(2,4);
        \node at (2,-0.5) {$\textnormal{ON}^-$};
    \end{tikzpicture}
\begin{tikzpicture}
        \node[gauge,label=below:{$0$}] (g1) at (0,0) {};
        \node[gauge,label=below:{$0$}] (g2) at (1,0) {};
        \node (g) at (2,0) {$\cdots$};
        \node[gauge,label=below:{$0$}] (g3) at (3,0) {};
        \node[gauge,label=above:{$0$}] (g4) at (4,0.5) {};
        \node[gauge,label=below:{$0$}] (g5) at (4,-0.5) {};
        \node[flavour,label=above:{$0$}] (f1) at (0,1) {};
        \node[flavour,label=above:{$0$}] (f2) at (1,1) {};
        \node[flavour,label=above:{$0$}] (f3) at (3,1) {};
        \node[flavour,label=right:{$0$}] (f4) at (5,0.5) {};
        \node[flavour,label=right:{$0$}] (f5) at (5,-0.5) {};
        \draw (f1)--(g1) (f2)--(g2) (f3)--(g3) (f4)--(g4) (f5)--(g5);
        \draw (g1)--(g2)--(g)--(g3)--(g4) (g3)--(g5);
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (-3,0)--(-3,4) (-2,0)--(-2,4) (1,0)--(1,4) (3,0)--(3,4) (6,0)--(6,4) (7,0)--(7,4);
        \node at (-0.5,2) {$\cdots$};
        \node at (-1,-0.6) {$n$};
        \draw [decorate,decoration={brace,amplitude=5pt}] (1.1,-0.25)--(-3.1,-0.25);
        \node at (4.5,2) {$\cdots$};
        \node at (5,-0.6) {$n$};
        \draw [decorate,decoration={brace,amplitude=5pt}] (7.1,-0.25)--(2.9,-0.25);
        \draw[cyan] (2,0)--(2,4);
        \node at (2,-0.5) {$\textnormal{ON}^-$};
        \node[D5] at (-2.5,2) {};
        \node[D5] at (6.5,2) {};
    \end{tikzpicture}
\begin{tikzpicture}
        \node[gauge,label=below:{$0$}] (g1) at (0,0) {};
        \node[gauge,label=below:{$0$}] (g2) at (1,0) {};
        \node (g) at (2,0) {$\cdots$};
        \node[gauge,label=below:{$0$}] (g3) at (3,0) {};
        \node[gauge,label=above:{$0$}] (g4) at (4,0.5) {};
        \node[gauge,label=below:{$0$}] (g5) at (4,-0.5) {};
        \node[flavour,label=above:{$1$}] (f1) at (0,1) {};
        \node[flavour,label=above:{$0$}] (f2) at (1,1) {};
        \node[flavour,label=above:{$0$}] (f3) at (3,1) {};
        \node[flavour,label=right:{$0$}] (f4) at (5,0.5) {};
        \node[flavour,label=right:{$0$}] (f5) at (5,-0.5) {};
        \draw (f1)--(g1) (f2)--(g2) (f3)--(g3) (f4)--(g4) (f5)--(g5);
        \draw (g1)--(g2)--(g)--(g3)--(g4) (g3)--(g5);
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (-3,0)--(-3,4) (-2,0)--(-2,4) (1,0)--(1,4) (3,0)--(3,4) (6,0)--(6,4) (7,0)--(7,4);
        \node at (-0.5,2) {$\cdots$};
        \node at (-1,-0.6) {$n$};
        \draw [decorate,decoration={brace,amplitude=5pt}] (1.1,-0.25)--(-3.1,-0.25);
        \node at (4.5,2) {$\cdots$};
        \node at (5,-0.6) {$n$};
        \draw [decorate,decoration={brace,amplitude=5pt}] (7.1,-0.25)--(2.9,-0.25);
        \draw[cyan] (2,0)--(2,4);
        \node at (2,-0.5) {$\textnormal{ON}^-$};
        \node[D5] (d) at (2,2) {};
        \draw (1,2)--(d)--(3,2);
    \end{tikzpicture}
\begin{tikzpicture}
        \node[gauge,label=below:{$0$}] (g1) at (0,0) {};
        \node[gauge,label=below:{$0$}] (g2) at (1,0) {};
        \node (g) at (2,0) {$\cdots$};
        \node[gauge,label=below:{$0$}] (g3) at (3,0) {};
        \node[gauge,label=above:{$0$}] (g4) at (4,0.5) {};
        \node[gauge,label=below:{$0$}] (g5) at (4,-0.5) {};
        \node[flavour,label=above:{$0$}] (f1) at (0,1) {};
        \node[flavour,label=above:{$0$}] (f2) at (1,1) {};
        \node[flavour,label=above:{$0$}] (f3) at (3,1) {};
        \node[flavour,label=right:{$1$}] (f4) at (5,0.5) {};
        \node[flavour,label=right:{$0$}] (f5) at (5,-0.5) {};
        \draw (f1)--(g1) (f2)--(g2) (f3)--(g3) (f4)--(g4) (f5)--(g5);
        \draw (g1)--(g2)--(g)--(g3)--(g4) (g3)--(g5);
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (-3,0)--(-3,4) (-2,0)--(-2,4) (1,0)--(1,4) (3,0)--(3,4) (6,0)--(6,4) (7,0)--(7,4);
        \node at (-0.5,2) {$\cdots$};
        \node at (-1,-0.6) {$n$};
        \draw [decorate,decoration={brace,amplitude=5pt}] (1.1,-0.25)--(-3.1,-0.25);
        \node at (4.5,2) {$\cdots$};
        \node at (5,-0.6) {$n$};
        \draw [decorate,decoration={brace,amplitude=5pt}] (7.1,-0.25)--(2.9,-0.25);
        \draw[cyan] (2,0)--(2,4);
        \node at (2,-0.5) {$\textnormal{ON}^-$};
        \node[D5] at (2,2) {};
    \end{tikzpicture}
\begin{tikzpicture}
        \node[gauge,label=below:{$0$}] (g1) at (0,0) {};
        \node[gauge,label=below:{$0$}] (g2) at (1,0) {};
        \node (g) at (2,0) {$\cdots$};
        \node[gauge,label=below:{$0$}] (g3) at (3,0) {};
        \node[gauge,label=above:{$0$}] (g4) at (4,0.5) {};
        \node[gauge,label=below:{$0$}] (g5) at (4,-0.5) {};
        \node[flavour,label=above:{$0$}] (f1) at (0,1) {};
        \node[flavour,label=above:{$0$}] (f2) at (1,1) {};
        \node[flavour,label=above:{$0$}] (f3) at (3,1) {};
        \node[flavour,label=right:{$0$}] (f4) at (5,0.5) {};
        \node[flavour,label=right:{$1$}] (f5) at (5,-0.5) {};
        \draw (f1)--(g1) (f2)--(g2) (f3)--(g3) (f4)--(g4) (f5)--(g5);
        \draw (g1)--(g2)--(g)--(g3)--(g4) (g3)--(g5);
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (-3,0)--(-3,4) (-1,0)--(-1,4) (0,0)--(0,4) (2,0)--(2,4) (6,0)--(6,4) (8,0)--(8,4) (9,0)--(9,4) (11,0)--(11,4);
        \node at (-0.5,2) {$\cdots$};
        \node at (-0.5,2.3) {$n$};
        \node at (8.5,2) {$\cdots$};
        \node at (8.5,2.3) {$n$};
        \draw[cyan] (4,0)--(4,4);
        \node[D5] (1) at (-4,2) {};
        \node[D5] (2) at (12,2) {};
        \draw[transform canvas={yshift=-1pt}] (1)--(-3,2) (9,2)--(2);
        \draw[transform canvas={yshift=1pt}] (1)--(-1,2) (11,2)--(2);
        \draw[transform canvas={yshift=-1pt}] (0,1.5)--(6,1.5);
        \draw[transform canvas={yshift=1pt}] (2,1.5)--(8,1.5);
        \draw (-3,1)--(-1,1) (9,1)--(11,1) (0,0.5)--(2,0.5) (6,0.5)--(8,0.5);
        \node at (12,3.5) {$d_n$};
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
        \draw[cyan] (4,0)--(4,3);
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
        \draw[cyan] (4,0)--(4,3);
        \node[D5] at (4,1.5) {};
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
        \draw[cyan] (4,0)--(4,3);
        \node[D5] (1) at (4,1.5) {};
        \draw (2,1.5)--(1)--(6,1.5);
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
        \draw[cyan] (4,0)--(4,3);
        \node[D5] at (4,2) {};
        \node[D5] (1) at (4,1.5) {};
        \draw (2,1.5)--(1)--(6,1.5);
        \node at (9.5,2) {$HW$};
        \node at (9.5,1.5) {$\longleftrightarrow$};
        \begin{scope}[shift={(11,0)}]
        \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
        \draw[cyan] (4,0)--(4,3);
        \node[D5] at (1,1.5) {};
        \node[D5] at (7,1.5) {};
        \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[cyan] (4,0)--(4,3);
            \node[D5] at (3,2.5) {};
            \node[D5] (1) at (3,2) {};
            \draw (2,2)--(1);
            \draw (1) .. controls (4.45,1.9) .. (2,1.8);
            \draw (0,1.3)--(2,1.3);
            \draw (2,0.9) .. controls (4.9,0.8) .. (0,0.6);
        \end{tikzpicture}}}}\sim \qquad
    \vcenter{\hbox{\scalebox{1}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[cyan] (4,0)--(4,3);
            \node[D5] at (0.5,2) {};
            \node[D5] at (1.5,2) {};
            \draw (0,1.3)--(2,1.3);
            \draw (2,0.9) .. controls (4.9,0.8) .. (0,0.6);
        \end{tikzpicture}}}}\qquad
    \vcenter{\hbox{\scalebox{1}{\begin{tikzpicture}
            \node[gauge,label=left:{$1$}] (g1) at (0,0) {};
            \node[gauge,label=left:{$1$}] (g2) at (0,1) {};
            \node[flavour,label=right:{$2$}] (f1) at (1,0) {};
            \node[flavour,label=right:{$2$}] (f2) at (1,1) {};
            \draw (g1)--(f1) (g2)--(f2);
        \end{tikzpicture}
\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[cyan] (4,0)--(4,3);
            \node[D5o] (1l) at (-0.5,2) {};
            \node[D5o] (2r) at (8.5,2) {};
            \node[D5] at (3,2.5) {};
            \node[D5] at (5,2.5) {};
            \draw[transform canvas={yshift=-1pt}] (2,1)--(8,1);
            \draw[transform canvas={yshift=1pt}] (0,1)--(6,1);
            \draw[olive,thick,transform canvas={yshift=-1pt}] (1l)--(0,2);
            \draw[olive,thick,transform canvas={yshift=1pt}] (1l)--(6,2);
            \draw[olive,thick,transform canvas={yshift=1pt}] (2r)--(8,2);
            \draw[olive,thick,transform canvas={yshift=-1pt}] (2r)--(2,2);
            \draw[olive,thick] (0,1.5)--(2,1.5) (6,1.5)--(8,1.5);
        \end{tikzpicture}}}
        $\quad \sim \quad$
    \raisebox{-0.5\height}{{\scalebox{0.8}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[cyan] (4,0)--(4,3);
            \node[D5o] (1l) at (-0.5,2) {};
            \node[D5o] (2r) at (8.5,2) {};
            \node[D5] (1) at (3,2) {};
            \node[D5] (2) at (5,2) {};
            \draw[transform canvas={yshift=-1pt}] (2,1)--(8,1);
            \draw[transform canvas={yshift=1pt}] (0,1)--(6,1);
            \draw[olive,thick] (1l)--(0,2) (2,2)--(1) (2)--(6,2) (8,2)--(2r);
            \draw[olive,thick] (0,1.5)--(2,1.5) (6,1.5)--(8,1.5);
        \end{tikzpicture}
\begin{tikzpicture}
    \def\x{5*1cm};
        \node (00) at (0,0) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[cyan] (4,0)--(4,3);
        \end{tikzpicture}}$};
        \node (20) at (-1*\x,1*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[cyan] (4,0)--(4,3);
            \node[D5] at (3,2.5) {};
            \draw (2,0.9) .. controls (4.9,0.8) .. (0,0.6);
        \end{tikzpicture}}$};
        \node (02) at (1*\x,1*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[cyan] (4,0)--(4,3);
            \node[D5] (1) at (3,2) {};
            \draw (2,2)--(1);
            \draw (1) .. controls (4.45,1.9) .. (2,1.8);
            \draw (0,1)--(2,1);
        \end{tikzpicture}}$};
        \node (40) at (-2*\x,2*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[cyan] (4,0)--(4,3);
            \node[D5] at (2.5,2.5) {};
            \node[D5] at (3.5,2.5) {};
            \draw (2,0.9) .. controls (4.9,0.8) .. (0,0.6);
            \draw (2,1.4) .. controls (4.9,1.3) .. (0,1.1);
        \end{tikzpicture}}$};
        \node (22) at (0*\x,2*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[cyan] (4,0)--(4,3);
            \node[D5] at (3,2.5) {};
            \node[D5] (1) at (3,2) {};
            \draw (2,2)--(1);
            \draw (1) .. controls (4.45,1.9) .. (2,1.8);
            \draw (0,1.2)--(2,1.2);
            \draw (2,0.9) .. controls (4.9,0.8) .. (0,0.6);
        \end{tikzpicture}}$};
        \node (04) at (2*\x,2*\x) {$\scalebox{0.7}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3);
            \draw[cyan] (4,0)--(4,3);
            \node[D5] (1) at (3,2) {};
            \draw (2,2)--(1);
            \draw (1) .. controls (4.45,1.9) .. (2,1.8);
            \node[D5] (2) at (3,1.6) {};
            \draw (2,1.6)--(2);
            \draw (2) .. controls (4.45,1.5) .. (2,1.4);
            \draw (0,1)--(2,1) (0,0.7)--(2,0.7);
        \end{tikzpicture}}$};
                        % slices
        \node[draw,label=left:{\color{olive}$A_1$}] (0020) at ($(00)!0.5!(20)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[cyan] (4,0)--(4,3);
            \node[D5o] (1) at (-0.5,2) {};
            \node[D5o] (2) at (8.5,2) {};
            \draw[olive,thick,transform canvas={yshift=2pt}] (1)--(2,2);
            \draw[olive,thick,transform canvas={yshift=-2pt}] (1)--(0,2);
            \draw[olive,thick,transform canvas={yshift=-2pt}] (2)--(6,2);
            \draw[olive,thick,transform canvas={yshift=2pt}] (2)--(8,2);
            \draw[olive,thick,transform canvas={yshift=2pt}] (2,1)--(8,1);
            \draw[olive,thick,transform canvas={yshift=-2pt}] (0,1)--(6,1);
        \end{tikzpicture}}$};
        \node[draw,label=left:{\color{olive}$A_1$}] (0002) at ($(00)!0.5!(02)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[cyan] (4,0)--(4,3);
            \node[D5o] (1) at (-0.5,2) {};
            \node[D5o] (2) at (8.5,2) {};
            \draw[olive,thick,transform canvas={yshift=2pt}] (1)--(6,2);
            \draw[olive,thick,transform canvas={yshift=-2pt}] (1)--(0,2);
            \draw[olive,thick,transform canvas={yshift=-2pt}] (2)--(2,2);
            \draw[olive,thick,transform canvas={yshift=2pt}] (2)--(8,2);
            \draw[olive,thick] (0,1)--(2,1) (6,1)--(8,1);
        \end{tikzpicture}}$};
        \node[draw,label=left:{\color{olive}$A_3$}] (2040) at ($(20)!0.5!(40)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[cyan] (4,0)--(4,3);
            \node[D5] at (3,2.5) {};
            \node[D5] at (5,2.5) {};
            \draw[transform canvas={yshift=2pt}] (2,0.7)--(8,0.7);
            \draw[transform canvas={yshift=-2pt}] (0,0.7)--(6,0.7);
            \node[D5o] (1) at (-0.5,2) {};
            \node[D5o] (2) at (8.5,2) {};
            \draw[olive,thick,transform canvas={yshift=2pt}] (1)--(2,2);
            \draw[olive,thick,transform canvas={yshift=-2pt}] (1)--(0,2);
            \draw[olive,thick,transform canvas={yshift=-2pt}] (2)--(6,2);
            \draw[olive,thick,transform canvas={yshift=2pt}] (2)--(8,2);
            \draw[olive,thick,transform canvas={yshift=2pt}] (2,1.2)--(8,1.2);
            \draw[olive,thick,transform canvas={yshift=-2pt}] (0,1.2)--(6,1.2);
        \end{tikzpicture}}$};
        \node[draw,label=left:{\color{olive}$A_1$}] (2022) at ($(20)!0.5!(22)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[cyan] (4,0)--(4,3);
            \node[D5] at (3,2.5) {};
            \node[D5] at (5,2.5) {};
            \draw[transform canvas={yshift=2pt}] (2,0.7)--(8,0.7);
            \draw[transform canvas={yshift=-2pt}] (0,0.7)--(6,0.7);
            \node[D5o] (1) at (-0.5,2) {};
            \node[D5o] (2) at (8.5,2) {};
            \draw[olive,thick,transform canvas={yshift=2pt}] (1)--(6,2);
            \draw[olive,thick,transform canvas={yshift=-2pt}] (1)--(0,2);
            \draw[olive,thick,transform canvas={yshift=-2pt}] (2)--(2,2);
            \draw[olive,thick,transform canvas={yshift=2pt}] (2)--(8,2);
            \draw[olive,thick,transform canvas={yshift=2pt}] (6,1.2)--(8,1.2);
            \draw[olive,thick,transform canvas={yshift=2pt}] (0,1.2)--(2,1.2);
        \end{tikzpicture}}$};
        \node[draw,label=left:{\color{olive}$A_1$}] (0222) at ($(02)!0.5!(22)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[cyan] (4,0)--(4,3);
            \node[D5] (l) at (3,1.5) {};
            \node[D5] (r) at (5,1.5) {};
            \draw (0,0.5)--(2,0.5) (6,0.5)--(8,0.5);
            \draw[transform canvas={yshift=2pt}] (2,1.5)--(l)--(6,1.5);
            \draw[transform canvas={yshift=-2pt}] (2,1.5)--(r)--(6,1.5);
            \node[D5o] (1) at (-0.5,2) {};
            \node[D5o] (2) at (8.5,2) {};
            \draw[olive,thick,transform canvas={yshift=2pt}] (1)--(2,2);
            \draw[olive,thick,transform canvas={yshift=-2pt}] (1)--(0,2);
            \draw[olive,thick,transform canvas={yshift=-2pt}] (2)--(6,2);
            \draw[olive,thick,transform canvas={yshift=2pt}] (2)--(8,2);
            \draw[olive,thick,transform canvas={yshift=2pt}] (2,1)--(8,1);
            \draw[olive,thick,transform canvas={yshift=-2pt}] (0,1)--(6,1);
        \end{tikzpicture}}$};
        \node[draw,label=left:{\color{olive}$A_3$}] (0204) at ($(02)!0.5!(04)$) {$\scalebox{0.4}{\begin{tikzpicture}
            \draw[red] (0,0)--(0,3) (2,0)--(2,3) (6,0)--(6,3) (8,0)--(8,3);
            \draw[cyan] (4,0)--(4,3);
            \node[D5] (l) at (3,1.5) {};
            \node[D5] (r) at (5,1.5) {};
            \draw (0,0.5)--(2,0.5) (6,0.5)--(8,0.5);
            \draw[transform canvas={yshift=2pt}] (2,1.5)--(l)--(6,1.5);
            \draw[transform canvas={yshift=-2pt}] (2,1.5)--(r)--(6,1.5);
            \node[D5o] (1) at (-0.5,2) {};
            \node[D5o] (2) at (8.5,2) {};
            \draw[olive,thick,transform canvas={yshift=2pt}] (1)--(6,2);
            \draw[olive,thick,transform canvas={yshift=-2pt}] (1)--(0,2);
            \draw[olive,thick,transform canvas={yshift=-2pt}] (2)--(2,2);
            \draw[olive,thick,transform canvas={yshift=2pt}] (2)--(8,2);
            \draw[olive,thick,transform canvas={yshift=2pt}] (6,1)--(8,1);
            \draw[olive,thick,transform canvas={yshift=2pt}] (0,1)--(2,1);
        \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (611) at (0, -37.5) {};
		\node [style=none] (613) at (-1.75, -37.5) {$\dots$};
		\node [style=flavour2] (614) at (0, -36.5) {};
		\node [style=gauge3] (615) at (-2.5, -37.5) {};
		\node [style=none] (616) at (-2.5, -38.75) {};
		\node [style=none] (618) at (-1.75, -39.75) {$m_1$};
		\node [style=none] (619) at (1.75, -39.75) {$m_2$};
		\node [style=none] (621) at (-2.5, -38.25) {0};
		\node [style=none] (623) at (0, -38.25) {0};
		\node [style=none] (624) at (0, -35.75) {1};
		\node [style=gauge3] (626) at (-1, -37.5) {};
		\node [style=none] (627) at (-1, -38.25) {0};
		\node [style=miniBlue] (629) at (0, -37.5) {};
		\node [style=gauge3] (630) at (2.5, -37.5) {};
		\node [style=gauge3] (631) at (1, -37.5) {};
		\node [style=none] (632) at (1.75, -37.5) {$\dots$};
		\node [style=none] (634) at (1, -38.25) {0};
		\node [style=none] (636) at (2.5, -38.25) {0};
		\node [style=none] (641) at (2.5, -38.75) {};
		\node [style=gauge3] (642) at (-8.75, -31.5) {};
		\node [style=none] (643) at (-10.5, -31.5) {$\dots$};
		\node [style=gauge3] (645) at (-12.25, -31.5) {};
		\node [style=none] (650) at (-12.25, -32.25) {1};
		\node [style=none] (651) at (-8.75, -32.25) {1};
		\node [style=gauge3] (653) at (-11.25, -31.5) {};
		\node [style=gauge3] (654) at (-9.75, -31.5) {};
		\node [style=none] (655) at (-9.75, -32.25) {1};
		\node [style=none] (656) at (-11.25, -32.25) {1};
		\node [style=gauge3] (658) at (-5.25, -31.5) {};
		\node [style=gauge3] (659) at (-7.75, -31.5) {};
		\node [style=none] (660) at (-6, -31.5) {$\dots$};
		\node [style=none] (661) at (-7.75, -32.25) {0};
		\node [style=none] (662) at (-5.25, -32.25) {0};
		\node [style=flavour2] (666) at (-12.25, -30.5) {};
		\node [style=flavour2] (667) at (-8.75, -30.5) {};
		\node [style=none] (668) at (-12.25, -29.75) {1};
		\node [style=none] (669) at (-8.75, -29.75) {1};
		\node [style=gauge3] (670) at (-12.5, -25.5) {};
		\node [style=none] (671) at (-14.25, -25.5) {$\dots$};
		\node [style=gauge3] (672) at (-16, -25.5) {};
		\node [style=none] (677) at (-16, -26.25) {1};
		\node [style=none] (678) at (-12.5, -26.25) {1};
		\node [style=gauge3] (679) at (-15, -25.5) {};
		\node [style=gauge3] (680) at (-13.5, -25.5) {};
		\node [style=none] (681) at (-13.5, -26.25) {2};
		\node [style=none] (682) at (-15, -26.25) {2};
		\node [style=gauge3] (684) at (-9, -25.5) {};
		\node [style=gauge3] (685) at (-11.5, -25.5) {};
		\node [style=none] (686) at (-9.75, -25.5) {$\dots$};
		\node [style=none] (687) at (-11.5, -26.25) {0};
		\node [style=none] (688) at (-9, -26.25) {0};
		\node [style=flavour2] (692) at (-15, -24.5) {};
		\node [style=flavour2] (693) at (-13.5, -24.5) {};
		\node [style=none] (694) at (-15, -23.75) {1};
		\node [style=none] (695) at (-13.5, -23.75) {1};
		\node [style=gauge3] (697) at (-13.25, -15.25) {};
		\node [style=none] (698) at (-16.25, -15.25) {$\dots$};
		\node [style=gauge3] (699) at (-19.25, -15.25) {};
		\node [style=none] (704) at (-19.25, -16) {1};
		\node [style=none] (705) at (-13.25, -16) {1};
		\node [style=gauge3] (706) at (-18.25, -15.25) {};
		\node [style=gauge3] (707) at (-14.25, -15.25) {};
		\node [style=none] (708) at (-14.25, -16) {2};
		\node [style=none] (709) at (-18.25, -16) {2};
		\node [style=gauge3] (711) at (-10, -15.25) {};
		\node [style=gauge3] (712) at (-12.25, -15.25) {};
		\node [style=none] (713) at (-10.75, -15.25) {$\dots$};
		\node [style=none] (714) at (-12.25, -16) {0};
		\node [style=none] (715) at (-10, -16) {0};
		\node [style=gauge3] (724) at (-19, -19.5) {};
		\node [style=none] (725) at (-20.75, -19.5) {$\dots$};
		\node [style=gauge3] (726) at (-22.5, -19.5) {};
		\node [style=none] (731) at (-22.5, -20.25) {2};
		\node [style=none] (732) at (-19, -20.25) {1};
		\node [style=gauge3] (733) at (-21.5, -19.5) {};
		\node [style=gauge3] (734) at (-20, -19.5) {};
		\node [style=none] (735) at (-20, -20.25) {2};
		\node [style=none] (736) at (-21.5, -20.25) {2};
		\node [style=gauge3] (738) at (-15.5, -19.5) {};
		\node [style=none] (740) at (-16.25, -19.5) {$\dots$};
		\node [style=none] (742) at (-15.5, -20.25) {0};
		\node [style=flavour2] (747) at (-20, -18.5) {};
		\node [style=none] (749) at (-20, -17.75) {1};
		\node [style=gauge3] (751) at (-17.25, -15.25) {};
		\node [style=gauge3] (752) at (-15.25, -15.25) {};
		\node [style=none] (753) at (-15.25, -16) {3};
		\node [style=none] (754) at (-17.25, -16) {3};
		\node [style=flavour2] (755) at (-15.25, -14.25) {};
		\node [style=flavour2] (756) at (-17.25, -14.25) {};
		\node [style=none] (757) at (-15.25, -13.5) {1};
		\node [style=none] (758) at (-17.25, -13.5) {1};
		\node [style=flavour2] (759) at (-22.5, -18.5) {};
		\node [style=none] (760) at (-22.5, -17.75) {2};
		\node [style=none] (761) at (-4.5, -36.75) {};
		\node [style=none] (762) at (-6.75, -34.75) {};
		\node [style=none] (763) at (-10.5, -29.75) {};
		\node [style=none] (764) at (-12.5, -27.75) {};
		\node [style=none] (765) at (-15, -23) {};
		\node [style=none] (766) at (-15, -17.5) {};
		\node [style=none] (767) at (-16.25, -24.25) {};
		\node [style=none] (768) at (-18, -21.75) {};
		\node [style=gauge3] (888) at (1, -25.5) {};
		\node [style=gauge3] (889) at (0, -25.5) {};
		\node [style=none] (891) at (1.75, -25.5) {$\dots$};
		\node [style=flavour2] (892) at (0, -24.5) {};
		\node [style=gauge3] (893) at (2.5, -25.5) {};
		\node [style=none] (899) at (2.5, -26.25) {1};
		\node [style=none] (900) at (1, -26.25) {1};
		\node [style=none] (901) at (0, -26.25) {1};
		\node [style=none] (904) at (0, -23.75) {1};
		\node [style=gauge3] (910) at (-2.5, -25.5) {};
		\node [style=none] (911) at (-1.75, -25.5) {$\dots$};
		\node [style=gauge3] (912) at (-1, -25.5) {};
		\node [style=none] (913) at (-1, -26.25) {1};
		\node [style=none] (914) at (-2.5, -26.25) {1};
		\node [style=miniBlue] (923) at (0, -25.5) {};
		\node [style=flavour2] (924) at (-2.5, -24.5) {};
		\node [style=flavour2] (925) at (2.5, -24.5) {};
		\node [style=none] (926) at (2.5, -23.75) {1};
		\node [style=none] (927) at (-2.5, -23.75) {1};
		\node [style=none] (928) at (-5.75, -30) {};
		\node [style=none] (929) at (-4.25, -28) {};
		\node [style=gauge3] (932) at (-18, -19.5) {};
		\node [style=none] (933) at (-18, -20.25) {0};
		\node [style=gauge3] (934) at (8.75, -31.5) {};
		\node [style=none] (935) at (10.5, -31.5) {$\dots$};
		\node [style=gauge3] (936) at (12.25, -31.5) {};
		\node [style=none] (941) at (12.25, -32.25) {1};
		\node [style=none] (942) at (8.75, -32.25) {1};
		\node [style=gauge3] (943) at (11.25, -31.5) {};
		\node [style=gauge3] (944) at (9.75, -31.5) {};
		\node [style=none] (945) at (9.75, -32.25) {1};
		\node [style=none] (946) at (11.25, -32.25) {1};
		\node [style=gauge3] (948) at (5.25, -31.5) {};
		\node [style=gauge3] (949) at (7.75, -31.5) {};
		\node [style=none] (950) at (6, -31.5) {$\dots$};
		\node [style=none] (951) at (7.75, -32.25) {0};
		\node [style=none] (952) at (5.25, -32.25) {0};
		\node [style=flavour2] (954) at (12.25, -30.5) {};
		\node [style=flavour2] (955) at (8.75, -30.5) {};
		\node [style=none] (956) at (12.25, -29.75) {1};
		\node [style=none] (957) at (8.75, -29.75) {1};
		\node [style=gauge3] (958) at (12.5, -25.5) {};
		\node [style=none] (959) at (14.25, -25.5) {$\dots$};
		\node [style=gauge3] (960) at (16, -25.5) {};
		\node [style=none] (965) at (16, -26.25) {1};
		\node [style=none] (966) at (12.5, -26.25) {1};
		\node [style=gauge3] (967) at (15, -25.5) {};
		\node [style=gauge3] (968) at (13.5, -25.5) {};
		\node [style=none] (969) at (13.5, -26.25) {2};
		\node [style=none] (970) at (15, -26.25) {2};
		\node [style=gauge3] (972) at (9, -25.5) {};
		\node [style=gauge3] (973) at (11.5, -25.5) {};
		\node [style=none] (974) at (9.75, -25.5) {$\dots$};
		\node [style=none] (975) at (11.5, -26.25) {0};
		\node [style=none] (976) at (9, -26.25) {0};
		\node [style=flavour2] (978) at (15, -24.5) {};
		\node [style=flavour2] (979) at (13.5, -24.5) {};
		\node [style=none] (980) at (15, -23.75) {1};
		\node [style=none] (981) at (13.5, -23.75) {1};
		\node [style=gauge3] (983) at (13.75, -16) {};
		\node [style=none] (984) at (16.75, -16) {$\dots$};
		\node [style=gauge3] (985) at (19.75, -16) {};
		\node [style=none] (990) at (19.75, -16.75) {1};
		\node [style=none] (991) at (13.75, -16.75) {1};
		\node [style=gauge3] (992) at (18.75, -16) {};
		\node [style=gauge3] (993) at (14.75, -16) {};
		\node [style=none] (994) at (14.75, -16.75) {2};
		\node [style=none] (995) at (18.75, -16.75) {2};
		\node [style=gauge3] (997) at (10.25, -16) {};
		\node [style=gauge3] (998) at (12.75, -16) {};
		\node [style=none] (999) at (11, -16) {$\dots$};
		\node [style=none] (1000) at (12.75, -16.75) {0};
		\node [style=none] (1001) at (10.25, -16.75) {0};
		\node [style=gauge3] (1004) at (20, -19.5) {};
		\node [style=none] (1005) at (21.75, -19.5) {$\dots$};
		\node [style=gauge3] (1006) at (23.5, -19.5) {};
		\node [style=none] (1011) at (23.5, -20.25) {2};
		\node [style=none] (1012) at (20, -20.25) {1};
		\node [style=gauge3] (1013) at (22.5, -19.5) {};
		\node [style=gauge3] (1014) at (21, -19.5) {};
		\node [style=none] (1015) at (21, -20.25) {2};
		\node [style=none] (1016) at (22.5, -20.25) {2};
		\node [style=gauge3] (1018) at (16.5, -19.5) {};
		\node [style=none] (1019) at (17.25, -19.5) {$\dots$};
		\node [style=none] (1020) at (16.5, -20.25) {0};
		\node [style=flavour2] (1022) at (21, -18.5) {};
		\node [style=none] (1023) at (21, -17.75) {1};
		\node [style=gauge3] (1025) at (17.75, -16) {};
		\node [style=gauge3] (1026) at (15.75, -16) {};
		\node [style=none] (1027) at (15.75, -16.75) {3};
		\node [style=none] (1028) at (17.75, -16.75) {3};
		\node [style=flavour2] (1029) at (15.75, -15) {};
		\node [style=flavour2] (1030) at (17.75, -15) {};
		\node [style=none] (1031) at (15.75, -14.25) {1};
		\node [style=none] (1032) at (17.75, -14.25) {1};
		\node [style=flavour2] (1033) at (23.5, -18.5) {};
		\node [style=none] (1034) at (23.5, -17.75) {2};
		\node [style=none] (1035) at (4.75, -36.75) {};
		\node [style=none] (1036) at (7, -34.75) {};
		\node [style=none] (1037) at (10.5, -29.75) {};
		\node [style=none] (1038) at (12.5, -27.75) {};
		\node [style=none] (1039) at (14.75, -23) {};
		\node [style=none] (1040) at (14.75, -18.25) {};
		\node [style=none] (1041) at (16.25, -24.25) {};
		\node [style=none] (1042) at (19.5, -21.75) {};
		\node [style=none] (1043) at (5.5, -30) {};
		\node [style=none] (1044) at (4, -28) {};
		\node [style=gauge3] (1045) at (18, -19.5) {};
		\node [style=none] (1046) at (18, -20.25) {0};
		\node [style=gauge3] (1047) at (-5.25, -19.75) {};
		\node [style=none] (1048) at (-8.25, -19.75) {$\dots$};
		\node [style=none] (1054) at (-5.25, -20.5) {1};
		\node [style=gauge3] (1055) at (-10.25, -19.75) {};
		\node [style=gauge3] (1056) at (-6.25, -19.75) {};
		\node [style=none] (1057) at (-6.25, -20.5) {2};
		\node [style=none] (1058) at (-10.25, -20.5) {1};
		\node [style=miniBlue] (1059) at (-5.25, -19.75) {};
		\node [style=gauge3] (1060) at (-2.75, -19.75) {};
		\node [style=gauge3] (1061) at (-4.25, -19.75) {};
		\node [style=none] (1062) at (-3.5, -19.75) {$\dots$};
		\node [style=none] (1063) at (-4.25, -20.5) {1};
		\node [style=none] (1064) at (-2.75, -20.5) {1};
		\node [style=gauge3] (1067) at (-9.25, -19.75) {};
		\node [style=gauge3] (1068) at (-7.25, -19.75) {};
		\node [style=none] (1069) at (-7.25, -20.5) {2};
		\node [style=none] (1070) at (-9.25, -20.5) {2};
		\node [style=flavour2] (1072) at (-9.25, -18.75) {};
		\node [style=none] (1074) at (-9.25, -18) {1};
		\node [style=flavour2] (1075) at (-2.75, -18.75) {};
		\node [style=none] (1077) at (-2.75, -18) {1};
		\node [style=none] (1081) at (-7.25, -19.75) {};
		\node [style=flavour2] (1082) at (-6.25, -18.75) {};
		\node [style=none] (1083) at (-6.25, -18) {1};
		\node [style=miniBlue] (1084) at (-7.75, -31.5) {};
		\node [style=miniBlue] (1085) at (-11.5, -25.5) {};
		\node [style=miniBlue] (1086) at (-12.25, -15.25) {};
		\node [style=miniBlue] (1087) at (-18, -19.5) {};
		\node [style=none] (1088) at (-11.5, -24) {};
		\node [style=none] (1089) at (-9.75, -22) {};
		\node [style=gauge3] (1093) at (5.5, -20) {};
		\node [style=none] (1094) at (8.5, -20) {$\dots$};
		\node [style=none] (1098) at (5.5, -20.75) {1};
		\node [style=gauge3] (1099) at (10.5, -20) {};
		\node [style=gauge3] (1100) at (6.5, -20) {};
		\node [style=none] (1101) at (6.5, -20.75) {2};
		\node [style=none] (1102) at (10.5, -20.75) {1};
		\node [style=miniBlue] (1103) at (5.5, -20) {};
		\node [style=gauge3] (1104) at (3, -20) {};
		\node [style=gauge3] (1105) at (4.5, -20) {};
		\node [style=none] (1106) at (3.75, -20) {$\dots$};
		\node [style=none] (1107) at (4.5, -20.75) {1};
		\node [style=none] (1108) at (3, -20.75) {1};
		\node [style=gauge3] (1111) at (9.5, -20) {};
		\node [style=gauge3] (1112) at (7.5, -20) {};
		\node [style=none] (1113) at (7.5, -20.75) {2};
		\node [style=none] (1114) at (9.5, -20.75) {2};
		\node [style=flavour2] (1115) at (9.5, -19) {};
		\node [style=none] (1116) at (9.5, -18.25) {1};
		\node [style=flavour2] (1117) at (3, -19) {};
		\node [style=none] (1118) at (3, -18.25) {1};
		\node [style=none] (1119) at (7.5, -20) {};
		\node [style=flavour2] (1120) at (6.5, -19) {};
		\node [style=none] (1121) at (6.5, -18.25) {1};
		\node [style=none] (1122) at (12, -24.25) {};
		\node [style=none] (1123) at (10.25, -22.25) {};
		\node [style=none] (1125) at (-3.25, -21.5) {};
		\node [style=none] (1126) at (-1.25, -23.25) {};
		\node [style=none] (1127) at (3, -21.75) {};
		\node [style=none] (1128) at (1.25, -23.25) {};
		\node [style=gauge3] (1129) at (0.5, -13.25) {};
		\node [style=none] (1130) at (-2.5, -13.25) {$\dots$};
		\node [style=none] (1134) at (0.5, -14) {2};
		\node [style=gauge3] (1135) at (-4.5, -13.25) {};
		\node [style=gauge3] (1136) at (-0.5, -13.25) {};
		\node [style=none] (1137) at (-0.5, -14) {2};
		\node [style=none] (1138) at (-4.5, -14) {1};
		\node [style=miniBlue] (1139) at (0.5, -13.25) {};
		\node [style=gauge3] (1147) at (-3.5, -13.25) {};
		\node [style=gauge3] (1148) at (-1.5, -13.25) {};
		\node [style=none] (1149) at (-1.5, -14) {2};
		\node [style=none] (1150) at (-3.5, -14) {2};
		\node [style=flavour2] (1151) at (-3.5, -12.25) {};
		\node [style=none] (1152) at (-3.5, -11.5) {1};
		\node [style=none] (1155) at (-1.5, -13.25) {};
		\node [style=none] (1159) at (-4.75, -18.25) {};
		\node [style=none] (1160) at (-3.25, -16) {};
		\node [style=none] (1161) at (2.75, -16) {};
		\node [style=none] (1162) at (5, -18.5) {};
		\node [style=none] (1163) at (3.5, -13.25) {$\dots$};
		\node [style=gauge3] (1164) at (5.5, -13.25) {};
		\node [style=gauge3] (1165) at (1.5, -13.25) {};
		\node [style=none] (1166) at (1.5, -14) {2};
		\node [style=none] (1167) at (5.5, -14) {1};
		\node [style=gauge3] (1168) at (4.5, -13.25) {};
		\node [style=gauge3] (1169) at (2.5, -13.25) {};
		\node [style=none] (1170) at (2.5, -14) {2};
		\node [style=none] (1171) at (4.5, -14) {2};
		\node [style=flavour2] (1172) at (4.5, -12.25) {};
		\node [style=none] (1173) at (4.5, -11.5) {1};
		\node [style=none] (1174) at (2.5, -13.25) {};
		\node [style=flavour2] (1175) at (0.5, -12.25) {};
		\node [style=none] (1176) at (0.5, -11.5) {1};
		\node [style=none] (1177) at (-5.25, -35.25) {$a_{m_1}$};
		\node [style=none] (1178) at (-10.5, -28.5) {$a_{m_1-2}$};
		\node [style=none] (1179) at (-17.5, -23.25) {$A_1$};
		\node [style=none] (1180) at (-13.75, -20.25) {$a_{m_1-4}$};
		\node [style=none] (1181) at (-11.25, -22.5) {$a_{m_2+2}$};
		\node [style=none] (1182) at (-5.75, -28.75) {$a_{m_2+1}$};
		\node [style=none] (1183) at (5.25, -28.5) {$a_{m_1+1}$};
		\node [style=none] (1184) at (5.25, -35.5) {$a_{m_2}$};
		\node [style=none] (1185) at (10.75, -28.5) {$a_{m_2-2}$};
		\node [style=none] (1186) at (11.75, -22.5) {$a_{m_1+2}$};
		\node [style=none] (1187) at (17.5, -22.75) {$A_1$};
		\node [style=none] (1188) at (13.5, -20.5) {$a_{m_2-4}$};
		\node [style=none] (1189) at (1.5, -22) {$a_{m_2-1}$};
		\node [style=none] (1190) at (-1.5, -22) {$a_{m_1-1}$};
		\node [style=none] (1191) at (-5, -16.75) {$a_{m_2}$};
		\node [style=none] (1192) at (4.75, -16.75) {$a_{m_1}$};
		\node [style=none] (1193) at (-23.25, -16.5) {\vdots};
		\node [style=none] (1194) at (-15.75, -12.25) {\vdots};
		\node [style=none] (1195) at (-7.25, -17) {\vdots};
		\node [style=none] (1196) at (0.25, -10.25) {\vdots};
		\node [style=none] (1197) at (7, -17) {\vdots};
		\node [style=none] (1198) at (15.5, -13) {\vdots};
		\node [style=none] (1199) at (21.75, -16) {\vdots};
		\node [style=none] (1205) at (-1, -38.75) {};
		\node [style=none] (1206) at (1, -38.75) {};
		\node [style=gauge3] (1207) at (-11.25, -15.25) {};
		\node [style=gauge3] (1208) at (-17, -19.5) {};
		\node [style=gauge3] (1209) at (-10.5, -25.5) {};
		\node [style=none] (1210) at (-11.25, -16) {0};
		\node [style=none] (1211) at (-17, -20.25) {0};
		\node [style=none] (1212) at (-10.5, -26.25) {0};
		\node [style=gauge3] (1213) at (-6.75, -31.5) {};
		\node [style=miniBlue] (1214) at (11.5, -25.5) {};
		\node [style=miniBlue] (1215) at (7.75, -31.5) {};
		\node [style=gauge3] (1216) at (10.5, -25.5) {};
		\node [style=gauge3] (1217) at (6.75, -31.5) {};
		\node [style=gauge3] (1220) at (19, -19.5) {};
		\node [style=none] (1221) at (19, -20.25) {0};
		\node [style=miniBlue] (1222) at (19, -19.5) {};
		\node [style=miniBlue] (1223) at (12.75, -16) {};
		\node [style=gauge3] (1224) at (11.75, -16) {};
		\node [style=none] (1225) at (11.75, -16.75) {0};
		\node [style=none] (1226) at (6.75, -32.25) {0};
		\node [style=none] (1227) at (10.5, -26.25) {0};
		\node [style=none] (1228) at (-6.75, -32.25) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (614) to (611);
		\draw (629) to (631);
		\draw (626) to (629);
		\draw (653) to (645);
		\draw (666) to (645);
		\draw (679) to (672);
		\draw (693) to (680);
		\draw (679) to (692);
		\draw (733) to (726);
		\draw (747) to (734);
		\draw (699) to (706);
		\draw (706) to (751);
		\draw (752) to (707);
		\draw (755) to (752);
		\draw (756) to (751);
		\draw (759) to (726);
		\draw [style=->] (761.center) to (762.center);
		\draw [style=->] (763.center) to (764.center);
		\draw [style=->] (765.center) to (766.center);
		\draw [style=->] (767.center) to (768.center);
		\draw (888) to (889);
		\draw (892) to (889);
		\draw (912) to (889);
		\draw (925) to (893);
		\draw (924) to (910);
		\draw [style=->] (928.center) to (929.center);
		\draw (943) to (936);
		\draw (954) to (936);
		\draw (967) to (960);
		\draw (979) to (968);
		\draw (967) to (978);
		\draw (1013) to (1006);
		\draw (1022) to (1014);
		\draw (985) to (992);
		\draw (992) to (1025);
		\draw (1026) to (993);
		\draw (1029) to (1026);
		\draw (1030) to (1025);
		\draw (1033) to (1006);
		\draw [style=->] (1035.center) to (1036.center);
		\draw [style=->] (1037.center) to (1038.center);
		\draw [style=->] (1039.center) to (1040.center);
		\draw [style=->] (1041.center) to (1042.center);
		\draw [style=->] (1043.center) to (1044.center);
		\draw (1059) to (1061);
		\draw (1056) to (1059);
		\draw (1055) to (1067);
		\draw (1068) to (1056);
		\draw (1072) to (1067);
		\draw (1075) to (1060);
		\draw (1082) to (1056);
		\draw (680) to (670);
		\draw (670) to (685);
		\draw (654) to (642);
		\draw (642) to (667);
		\draw (642) to (659);
		\draw (697) to (707);
		\draw (697) to (1086);
		\draw (734) to (724);
		\draw (724) to (1087);
		\draw [style=->] (1088.center) to (1089.center);
		\draw (1103) to (1105);
		\draw (1100) to (1103);
		\draw (1099) to (1111);
		\draw (1112) to (1100);
		\draw (1115) to (1111);
		\draw (1117) to (1104);
		\draw (1120) to (1100);
		\draw [style=->] (1122.center) to (1123.center);
		\draw [style=->] (1126.center) to (1125.center);
		\draw [style=->] (1128.center) to (1127.center);
		\draw (1136) to (1139);
		\draw (1135) to (1147);
		\draw (1148) to (1136);
		\draw (1151) to (1147);
		\draw [style=->] (1159.center) to (1160.center);
		\draw [style=->] (1162.center) to (1161.center);
		\draw (1164) to (1168);
		\draw (1169) to (1165);
		\draw (1172) to (1168);
		\draw (1139) to (1165);
		\draw (1175) to (1139);
		\draw [style=brace] (641.center) to (1206.center);
		\draw [style=brace] (1205.center) to (616.center);
		\draw (1207) to (1086);
		\draw (1208) to (1087);
		\draw (1209) to (1085);
		\draw (1084) to (1213);
		\draw (1216) to (1214);
		\draw (958) to (968);
		\draw (958) to (1214);
		\draw (944) to (934);
		\draw (934) to (1215);
		\draw (1215) to (1217);
		\draw (955) to (934);
		\draw (1045) to (1222);
		\draw (1222) to (1004);
		\draw (1004) to (1014);
		\draw (1224) to (1223);
		\draw (1223) to (983);
		\draw (983) to (993);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0.5, 4) {};
		\node [style=gauge3] (1) at (-0.5, 4) {};
		\node [style=gauge3] (2) at (-1.5, 4) {};
		\node [style=gauge3] (3) at (1.5, 4) {};
		\node [style=gauge3] (4) at (2.5, 4) {};
		\node [style=gauge3] (5) at (0.5, 5) {};
		\node [style=flavour2] (18) at (0.5, 6) {};
		\node [style=oliveX] (23) at (2.75, 7.25) {};
		\node [style=oliveX] (24) at (3.75, 7.25) {};
		\node [style=oliveX] (25) at (4.75, 7.25) {};
		\node [style=oliveX] (26) at (5.75, 7.25) {};
		\node [style=oliveX] (27) at (6.75, 7.25) {};
		\node [style=olivesquare] (28) at (2.75, 8.25) {};
		\node [style=olivesquare] (29) at (6.75, 8.25) {};
		\node [style=none] (30) at (2.75, 8.75) {1};
		\node [style=none] (31) at (6.75, 8.75) {1};
		\node [style=none] (32) at (2.75, 6.75) {1};
		\node [style=none] (33) at (3.75, 6.75) {1};
		\node [style=none] (34) at (4.75, 6.75) {1};
		\node [style=none] (35) at (5.75, 6.75) {1};
		\node [style=none] (36) at (6.75, 6.75) {1};
		\node [style=none] (37) at (4.75, 9) {add $a_5$};
		\node [style=none] (38) at (-2, 4.5) {};
		\node [style=none] (39) at (-2, 3.25) {};
		\node [style=none] (40) at (3, 4.5) {};
		\node [style=none] (41) at (3, 3.25) {};
		\node [style=none] (94) at (-1.5, 3.5) {$k_a$};
		\node [style=none] (95) at (-0.5, 3.5) {$k_b$};
		\node [style=none] (96) at (0.5, 3.5) {$k_c$};
		\node [style=none] (97) at (1.5, 3.5) {$k_d$};
		\node [style=none] (98) at (2.5, 3.5) {$k_e$};
		\node [style=none] (109) at (1, 5) {$k_f$};
		\node [style=gauge3] (112) at (5.75, 7.25) {};
		\node [style=gauge3] (113) at (6.75, 7.25) {};
		\node [style=gauge3] (114) at (4.75, 7.25) {};
		\node [style=gauge3] (115) at (3.75, 7.25) {};
		\node [style=gauge3] (116) at (2.75, 7.25) {};
		\node [style=flavour2] (128) at (2.75, 8.25) {};
		\node [style=flavour2] (129) at (6.75, 8.25) {};
		\node [style=none] (130) at (3.5, 4) {};
		\node [style=none] (131) at (6.25, 4) {};
		\node [style=gauge3] (136) at (9.25, 4) {};
		\node [style=gauge3] (137) at (8.25, 4) {};
		\node [style=gauge3] (138) at (7.25, 4) {};
		\node [style=gauge3] (139) at (10.25, 4) {};
		\node [style=gauge3] (140) at (11.25, 4) {};
		\node [style=gauge3] (141) at (9.25, 5) {};
		\node [style=flavour2] (142) at (9.25, 6) {};
		\node [style=none] (147) at (7.25, 3.5) {$k_a{+}1$};
		\node [style=none] (148) at (8.25, 3) {$k_b{+}1$};
		\node [style=none] (149) at (9.25, 3.5) {$k_c{+}1$};
		\node [style=none] (150) at (10.25, 3) {$k_d{+}1$};
		\node [style=none] (151) at (11.25, 3.5) {$k_e{+}1$};
		\node [style=none] (152) at (9.75, 5) {$k_f$};
		\node [style=none] (153) at (1, 6) {$N$};
		\node [style=none] (154) at (9.25, 6.5) {$N{-}1$};
		\node [style=olivesquare] (199) at (7.25, 5) {};
		\node [style=none] (200) at (7.25, 5.5) {1};
		\node [style=flavour2] (201) at (7.25, 5) {};
		\node [style=olivesquare] (202) at (11.25, 5) {};
		\node [style=none] (203) at (11.25, 5.5) {1};
		\node [style=flavour2] (204) at (11.25, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (18) to (5);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (26) to (25);
		\draw (26) to (27);
		\draw (28) to (23);
		\draw (29) to (27);
		\draw [style=Reddotted] (40.center) to (38.center);
		\draw [style=Reddotted] (38.center) to (39.center);
		\draw [style=Reddotted] (39.center) to (41.center);
		\draw [style=Reddotted] (41.center) to (40.center);
		\draw [style=->] (130.center) to (131.center);
		\draw (138) to (137);
		\draw (137) to (136);
		\draw (136) to (141);
		\draw (136) to (139);
		\draw (139) to (140);
		\draw (142) to (141);
		\draw (201) to (138);
		\draw (204) to (140);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (6) at (0.5, -3.25) {};
		\node [style=gauge3] (7) at (-0.5, -3.25) {};
		\node [style=gauge3] (8) at (-1.5, -3.25) {};
		\node [style=gauge3] (9) at (1.5, -3.25) {};
		\node [style=gauge3] (10) at (2.5, -3.25) {};
		\node [style=gauge3] (11) at (0.5, -2.25) {};
		\node [style=flavour2] (42) at (-1.5, -2.25) {};
		\node [style=none] (44) at (-1, -1.75) {};
		\node [style=none] (45) at (-1, -4) {};
		\node [style=none] (46) at (3, -1.75) {};
		\node [style=none] (47) at (3, -4) {};
		\node [style=oliveX] (49) at (3.25, -0.25) {};
		\node [style=oliveX] (50) at (4.25, -0.25) {};
		\node [style=oliveX] (51) at (5.25, -0.25) {};
		\node [style=oliveX] (52) at (6.25, -0.25) {};
		\node [style=none] (58) at (3.25, -0.75) {1};
		\node [style=none] (59) at (4.25, -0.75) {2};
		\node [style=none] (60) at (5.25, -0.75) {2};
		\node [style=none] (61) at (6.25, -0.75) {1};
		\node [style=none] (62) at (4.75, 2) {add $d_5$};
		\node [style=olivesquare] (63) at (5.25, 0.75) {};
		\node [style=none] (64) at (5.25, 1.25) {1};
		\node [style=oliveX] (65) at (4.25, 0.75) {};
		\node [style=none] (66) at (4.25, 1.25) {1};
		\node [style=none] (99) at (-1.5, -3.75) {$k_a$};
		\node [style=none] (100) at (-0.5, -3.75) {$k_b$};
		\node [style=none] (101) at (0.5, -3.75) {$k_c$};
		\node [style=none] (102) at (1.5, -3.75) {$k_d$};
		\node [style=none] (103) at (2.5, -3.75) {$k_e$};
		\node [style=none] (110) at (1, -2.25) {$k_f$};
		\node [style=gauge3] (117) at (4.25, -0.25) {};
		\node [style=gauge3] (118) at (4.25, 0.75) {};
		\node [style=gauge3] (119) at (3.25, -0.25) {};
		\node [style=gauge3] (120) at (5.25, -0.25) {};
		\node [style=gauge3] (121) at (6.25, -0.25) {};
		\node [style=flavour2] (127) at (5.25, 0.75) {};
		\node [style=none] (132) at (3.5, -3.25) {};
		\node [style=none] (133) at (6.25, -3.25) {};
		\node [style=none] (155) at (-1.5, -1.75) {$N$};
		\node [style=gauge3] (156) at (9, -3.25) {};
		\node [style=gauge3] (157) at (8, -3.25) {};
		\node [style=gauge3] (158) at (7, -3.25) {};
		\node [style=gauge3] (159) at (10, -3.25) {};
		\node [style=gauge3] (160) at (11, -3.25) {};
		\node [style=gauge3] (161) at (9, -2.25) {};
		\node [style=flavour2] (162) at (7, -2.25) {};
		\node [style=none] (167) at (7, -3.75) {$k_a$};
		\node [style=none] (168) at (8, -3.75) {$k_b{+}1$};
		\node [style=none] (169) at (9, -4.25) {$k_c{+}2$};
		\node [style=none] (170) at (10, -3.75) {$k_d{+}2$};
		\node [style=none] (171) at (11, -4.25) {$k_e{+}1$};
		\node [style=none] (172) at (9, -1.75) {$k_f{+}1$};
		\node [style=none] (173) at (7, -1.75) {$N{-}1$};
		\node [style=olivesquare] (196) at (10, -2.25) {};
		\node [style=none] (197) at (10, -1.75) {1};
		\node [style=flavour2] (198) at (10, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (6) to (11);
		\draw (6) to (9);
		\draw (9) to (10);
		\draw (42) to (8);
		\draw [style=Reddotted] (46.center) to (44.center);
		\draw [style=Reddotted] (44.center) to (45.center);
		\draw [style=Reddotted] (45.center) to (47.center);
		\draw [style=Reddotted] (47.center) to (46.center);
		\draw (49) to (50);
		\draw (51) to (50);
		\draw (51) to (52);
		\draw (63) to (51);
		\draw (65) to (50);
		\draw [style=->] (132.center) to (133.center);
		\draw (158) to (157);
		\draw (157) to (156);
		\draw (156) to (161);
		\draw (156) to (159);
		\draw (159) to (160);
		\draw (162) to (158);
		\draw (198) to (159);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (67) at (0.75, -11) {};
		\node [style=gauge3] (68) at (-0.25, -11) {};
		\node [style=gauge3] (69) at (-1.25, -11) {};
		\node [style=gauge3] (70) at (1.75, -11) {};
		\node [style=gauge3] (71) at (2.75, -11) {};
		\node [style=gauge3] (72) at (0.75, -10) {};
		\node [style=flavour2] (73) at (-1.25, -10) {};
		\node [style=none] (74) at (-0.75, -9.5) {};
		\node [style=none] (75) at (-0.75, -11.75) {};
		\node [style=none] (76) at (2.25, -9.5) {};
		\node [style=none] (77) at (2.25, -11.75) {};
		\node [style=oliveX] (78) at (4, -7.75) {};
		\node [style=oliveX] (79) at (5, -7.75) {};
		\node [style=oliveX] (80) at (6, -7.75) {};
		\node [style=none] (82) at (4, -8.25) {1};
		\node [style=none] (83) at (5.5, -7.25) {2};
		\node [style=none] (84) at (6, -8.25) {1};
		\node [style=none] (86) at (5, -5.75) {add $d_4$};
		\node [style=oliveX] (89) at (5, -6.75) {};
		\node [style=none] (90) at (5, -6.25) {1};
		\node [style=flavour2] (91) at (2.75, -10) {};
		\node [style=olivesquare] (92) at (5, -8.75) {};
		\node [style=none] (93) at (5, -9.25) {1};
		\node [style=none] (104) at (-1.25, -11.5) {$k_a$};
		\node [style=none] (105) at (-0.25, -11.5) {$k_b$};
		\node [style=none] (106) at (0.75, -11.5) {$k_c$};
		\node [style=none] (107) at (1.75, -11.5) {$k_d$};
		\node [style=none] (108) at (2.75, -11.5) {$k_e$};
		\node [style=none] (111) at (1.25, -10) {$k_f$};
		\node [style=gauge3] (122) at (5, -7.75) {};
		\node [style=gauge3] (123) at (6, -7.75) {};
		\node [style=gauge3] (124) at (5, -6.75) {};
		\node [style=gauge3] (125) at (4, -7.75) {};
		\node [style=flavour2] (126) at (5, -8.75) {};
		\node [style=none] (134) at (3.5, -11) {};
		\node [style=none] (135) at (6.25, -11) {};
		\node [style=none] (174) at (-1.25, -9.5) {$N_1$};
		\node [style=none] (175) at (2.75, -9.5) {$N_2$};
		\node [style=gauge3] (176) at (9.25, -11) {};
		\node [style=gauge3] (177) at (8.25, -11) {};
		\node [style=gauge3] (178) at (7.25, -11) {};
		\node [style=gauge3] (179) at (10.25, -11) {};
		\node [style=gauge3] (180) at (11.25, -11) {};
		\node [style=gauge3] (181) at (9.25, -10) {};
		\node [style=flavour2] (182) at (7.25, -10) {};
		\node [style=flavour2] (187) at (11.25, -10) {};
		\node [style=none] (188) at (7, -11.5) {$k_a$};
		\node [style=none] (189) at (8.25, -11.5) {$k_b{+}1$};
		\node [style=none] (190) at (8.75, -10.5) {$k_c{+}2$};
		\node [style=none] (191) at (10.25, -11.5) {$k_d{+}1$};
		\node [style=none] (192) at (11.5, -11.5) {$k_e$};
		\node [style=none] (193) at (9.25, -9.5) {$k_f{+}1$};
		\node [style=none] (194) at (7.25, -9.5) {$N_1{-}1$};
		\node [style=none] (195) at (11.25, -9.5) {$N_2{-}1$};
		\node [style=olivesquare] (205) at (9.25, -12) {};
		\node [style=none] (206) at (9.25, -12.5) {1};
		\node [style=flavour2] (207) at (9.25, -12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (68);
		\draw (68) to (67);
		\draw (67) to (72);
		\draw (67) to (70);
		\draw (70) to (71);
		\draw (73) to (69);
		\draw [style=Reddotted] (76.center) to (74.center);
		\draw [style=Reddotted] (74.center) to (75.center);
		\draw [style=Reddotted] (75.center) to (77.center);
		\draw [style=Reddotted] (77.center) to (76.center);
		\draw (78) to (79);
		\draw (80) to (79);
		\draw (89) to (79);
		\draw (91) to (71);
		\draw (79) to (92);
		\draw [style=->] (134.center) to (135.center);
		\draw (178) to (177);
		\draw (177) to (176);
		\draw (176) to (181);
		\draw (176) to (179);
		\draw (179) to (180);
		\draw (182) to (178);
		\draw (187) to (180);
		\draw (176) to (207);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (480) at (-11.5, -27) {};
		\node [style=gauge3] (481) at (-10, -27) {};
		\node [style=none] (482) at (-10.4, -26.625) {};
		\node [style=none] (483) at (-10.425, -27.325) {};
		\node [style=none] (484) at (-10, -26.875) {};
		\node [style=none] (485) at (-11.5, -26.875) {};
		\node [style=none] (486) at (-11.5, -27.125) {};
		\node [style=none] (487) at (-10, -27.125) {};
		\node [style=none] (488) at (-10.775, -27) {};
		\node [style=gauge3] (489) at (-13, -27) {};
		\node [style=flavour2] (490) at (-13, -26) {};
		\node [style=none] (491) at (-13, -25.5) {\small $N_1$};
		\node [style=gauge3] (492) at (-8.5, -27) {};
		\node [style=flavour2] (493) at (-8.5, -26) {};
		\node [style=none] (494) at (-8.5, -25.5) {\small $N_4$};
		\node [style=flavour2] (495) at (-10, -26) {};
		\node [style=none] (496) at (-10, -25.5) {\small $N_3$};
		\node [style=flavour2] (497) at (-11.5, -26) {};
		\node [style=none] (498) at (-11.5, -25.5) {\small $N_2 \geq 1$};
		\node [style=none] (499) at (-13, -23.75) {};
		\node [style=none] (500) at (-13, -24.75) {};
		\node [style=none] (501) at (-13, -23.25) {$A_{N_1+2}$};
		\node [style=none] (502) at (-12.5, -26.5) {};
		\node [style=none] (503) at (-12.5, -27.5) {};
		\node [style=none] (504) at (-13.5, -26.5) {};
		\node [style=none] (505) at (-13.5, -27.5) {};
		\node [style=gauge3] (506) at (-5.5, -27) {};
		\node [style=gauge3] (507) at (-4, -27) {};
		\node [style=none] (508) at (-4.4, -26.625) {};
		\node [style=none] (509) at (-4.425, -27.325) {};
		\node [style=none] (510) at (-4, -26.875) {};
		\node [style=none] (511) at (-5.5, -26.875) {};
		\node [style=none] (512) at (-5.5, -27.125) {};
		\node [style=none] (513) at (-4, -27.125) {};
		\node [style=none] (514) at (-4.775, -27) {};
		\node [style=gauge3] (515) at (-7, -27) {};
		\node [style=flavour2] (516) at (-7, -26) {};
		\node [style=none] (517) at (-7, -25.5) {\small $N_1 \geq 1$};
		\node [style=gauge3] (518) at (-2.5, -27) {};
		\node [style=flavour2] (519) at (-2.5, -26) {};
		\node [style=none] (520) at (-2.5, -25.5) {\small $N_4$};
		\node [style=flavour2] (521) at (-4, -26) {};
		\node [style=none] (522) at (-4, -25.5) {\small $N_3 \geq 2$};
		\node [style=flavour2] (523) at (-5.5, -26) {};
		\node [style=none] (524) at (-5.5, -25.5) {\small $N_2 $};
		\node [style=none] (525) at (-5.5, -23.75) {};
		\node [style=none] (526) at (-5.5, -24.75) {};
		\node [style=none] (527) at (-5.5, -23.25) {$A_{N_2+2}$};
		\node [style=none] (528) at (-5, -26.5) {};
		\node [style=none] (529) at (-5, -27.5) {};
		\node [style=none] (530) at (-6, -26.5) {};
		\node [style=none] (531) at (-6, -27.5) {};
		\node [style=gauge3] (532) at (0.5, -27) {};
		\node [style=gauge3] (533) at (2, -27) {};
		\node [style=none] (534) at (1.6, -26.625) {};
		\node [style=none] (535) at (1.575, -27.325) {};
		\node [style=none] (536) at (2, -26.875) {};
		\node [style=none] (537) at (0.5, -26.875) {};
		\node [style=none] (538) at (0.5, -27.125) {};
		\node [style=none] (539) at (2, -27.125) {};
		\node [style=none] (540) at (1.225, -27) {};
		\node [style=gauge3] (541) at (-1, -27) {};
		\node [style=flavour2] (542) at (-1, -26) {};
		\node [style=none] (543) at (-1, -25.5) {\small $N_1$};
		\node [style=gauge3] (544) at (3.5, -27) {};
		\node [style=flavour2] (545) at (3.5, -26) {};
		\node [style=none] (546) at (3.5, -25.5) {\small $N_4 \geq 1$};
		\node [style=flavour2] (547) at (2, -26) {};
		\node [style=none] (548) at (2, -25.5) {\small $N_3$};
		\node [style=flavour2] (549) at (0.5, -26) {};
		\node [style=none] (550) at (0.5, -25.5) {\small $N_2 \geq 1$};
		\node [style=none] (551) at (2, -23.75) {};
		\node [style=none] (552) at (2, -24.75) {};
		\node [style=none] (553) at (2, -23.25) {$A_{N_3+2}$};
		\node [style=none] (554) at (2.5, -26.5) {};
		\node [style=none] (555) at (2.5, -27.5) {};
		\node [style=none] (556) at (1.5, -26.5) {};
		\node [style=none] (557) at (1.5, -27.5) {};
		\node [style=gauge3] (558) at (-11.5, -32) {};
		\node [style=gauge3] (559) at (-10, -32) {};
		\node [style=none] (560) at (-10.4, -31.625) {};
		\node [style=none] (561) at (-10.425, -32.325) {};
		\node [style=none] (562) at (-10, -31.875) {};
		\node [style=none] (563) at (-11.5, -31.875) {};
		\node [style=none] (564) at (-11.5, -32.125) {};
		\node [style=none] (565) at (-10, -32.125) {};
		\node [style=none] (566) at (-10.775, -32) {};
		\node [style=gauge3] (567) at (-13, -32) {};
		\node [style=flavour2] (568) at (-13, -31) {};
		\node [style=none] (569) at (-13, -30.5) {\small $N_1$};
		\node [style=gauge3] (570) at (-8.5, -32) {};
		\node [style=flavour2] (571) at (-8.5, -31) {};
		\node [style=none] (572) at (-8.5, -30.5) {\small $N_4 $};
		\node [style=flavour2] (573) at (-10, -31) {};
		\node [style=none] (574) at (-10, -30.5) {\small $N_3 \geq 1$};
		\node [style=flavour2] (575) at (-11.5, -31) {};
		\node [style=none] (576) at (-11.5, -30.5) {\small $N_2$};
		\node [style=none] (577) at (-8.5, -28.75) {};
		\node [style=none] (578) at (-8.5, -29.75) {};
		\node [style=none] (579) at (-8.5, -28.25) {$A_{N_4+2}$};
		\node [style=none] (580) at (-8, -31.5) {};
		\node [style=none] (581) at (-8, -32.5) {};
		\node [style=none] (582) at (-9, -31.5) {};
		\node [style=none] (583) at (-9, -32.5) {};
		\node [style=gauge3] (584) at (-5.5, -32) {};
		\node [style=gauge3] (585) at (-4, -32) {};
		\node [style=none] (586) at (-4.4, -31.625) {};
		\node [style=none] (587) at (-4.425, -32.325) {};
		\node [style=none] (588) at (-4, -31.875) {};
		\node [style=none] (589) at (-5.5, -31.875) {};
		\node [style=none] (590) at (-5.5, -32.125) {};
		\node [style=none] (591) at (-4, -32.125) {};
		\node [style=none] (592) at (-4.775, -32) {};
		\node [style=gauge3] (593) at (-7, -32) {};
		\node [style=gauge3] (596) at (-2.5, -32) {};
		\node [style=flavour2] (597) at (-2.5, -31) {};
		\node [style=none] (598) at (-2.5, -30.5) {\small $N_4 $};
		\node [style=flavour2] (599) at (-4, -31) {};
		\node [style=none] (600) at (-4, -30.5) {\small $N_3 \geq 2$};
		\node [style=none] (603) at (-6, -30) {};
		\node [style=none] (604) at (-6, -31) {};
		\node [style=none] (605) at (-6, -29.5) {$a_2$};
		\node [style=none] (606) at (-5, -31.5) {};
		\node [style=none] (607) at (-5, -32.5) {};
		\node [style=none] (608) at (-7.5, -31.5) {};
		\node [style=none] (609) at (-7.5, -32.5) {};
		\node [style=gauge3] (610) at (0.5, -32) {};
		\node [style=gauge3] (611) at (2, -32) {};
		\node [style=none] (612) at (1.6, -31.625) {};
		\node [style=none] (613) at (1.575, -32.325) {};
		\node [style=none] (614) at (2, -31.875) {};
		\node [style=none] (615) at (0.5, -31.875) {};
		\node [style=none] (616) at (0.5, -32.125) {};
		\node [style=none] (617) at (2, -32.125) {};
		\node [style=none] (618) at (1.225, -32) {};
		\node [style=gauge3] (619) at (-1, -32) {};
		\node [style=gauge3] (620) at (3.5, -32) {};
		\node [style=none] (625) at (2.75, -30) {};
		\node [style=none] (626) at (2.75, -31) {};
		\node [style=none] (627) at (2.75, -29.5) {$a_2$};
		\node [style=none] (628) at (4, -31.5) {};
		\node [style=none] (629) at (4, -32.5) {};
		\node [style=none] (630) at (1.5, -31.5) {};
		\node [style=none] (631) at (1.5, -32.5) {};
		\node [style=flavour2] (632) at (-1, -31) {};
		\node [style=flavour2] (633) at (0.5, -31) {};
		\node [style=none] (634) at (-1, -30.5) {\small $N_1$};
		\node [style=none] (635) at (0.5, -30.5) {\small $N_2 \geq 1$};
		\node [style=gauge3] (636) at (-11.5, -37) {};
		\node [style=gauge3] (637) at (-10, -37) {};
		\node [style=none] (638) at (-10.4, -36.625) {};
		\node [style=none] (639) at (-10.425, -37.325) {};
		\node [style=none] (640) at (-10, -36.875) {};
		\node [style=none] (641) at (-11.5, -36.875) {};
		\node [style=none] (642) at (-11.5, -37.125) {};
		\node [style=none] (643) at (-10, -37.125) {};
		\node [style=none] (644) at (-10.775, -37) {};
		\node [style=gauge3] (645) at (-13, -37) {};
		\node [style=gauge3] (646) at (-8.5, -37) {};
		\node [style=none] (647) at (-10.75, -35) {};
		\node [style=none] (648) at (-10.75, -36) {};
		\node [style=none] (649) at (-10.75, -34.5) {$c_2$};
		\node [style=none] (650) at (-9.5, -36.5) {};
		\node [style=none] (651) at (-9.5, -37.5) {};
		\node [style=none] (652) at (-12, -36.5) {};
		\node [style=none] (653) at (-12, -37.5) {};
		\node [style=flavour2] (654) at (-13, -36) {};
		\node [style=none] (656) at (-13, -35.5) {\small $N_1 \geq 1$};
		\node [style=flavour2] (657) at (-8.5, -36) {};
		\node [style=none] (658) at (-8.5, -35.5) {\small $N_4 \geq 1$};
		\node [style=gauge3] (659) at (-5.5, -37) {};
		\node [style=gauge3] (660) at (-4, -37) {};
		\node [style=none] (661) at (-4.4, -36.625) {};
		\node [style=none] (662) at (-4.425, -37.325) {};
		\node [style=none] (663) at (-4, -36.875) {};
		\node [style=none] (664) at (-5.5, -36.875) {};
		\node [style=none] (665) at (-5.5, -37.125) {};
		\node [style=none] (666) at (-4, -37.125) {};
		\node [style=none] (667) at (-4.775, -37) {};
		\node [style=gauge3] (668) at (-7, -37) {};
		\node [style=gauge3] (669) at (-2.5, -37) {};
		\node [style=none] (670) at (-4.75, -35) {};
		\node [style=none] (671) at (-4.75, -36) {};
		\node [style=none] (672) at (-4.75, -34.5) {$ac_2$};
		\node [style=none] (673) at (-3.5, -36.5) {};
		\node [style=none] (674) at (-3.5, -37.5) {};
		\node [style=none] (675) at (-6, -36.5) {};
		\node [style=none] (676) at (-6, -37.5) {};
		\node [style=flavour2] (677) at (-7, -36) {};
		\node [style=none] (678) at (-7, -35.5) {\small $N_1 \geq 1$};
		\node [style=flavour2] (679) at (-2.5, -36) {};
		\node [style=none] (680) at (-2.5, -35.5) {\small $N_4 \geq 1$};
		\node [style=flavour2] (681) at (-4, -36) {};
		\node [style=none] (682) at (-4, -35.5) {1};
		\node [style=gauge3] (683) at (0.5, -37) {};
		\node [style=gauge3] (684) at (2, -37) {};
		\node [style=none] (685) at (1.6, -36.625) {};
		\node [style=none] (686) at (1.575, -37.325) {};
		\node [style=none] (687) at (2, -36.875) {};
		\node [style=none] (688) at (0.5, -36.875) {};
		\node [style=none] (689) at (0.5, -37.125) {};
		\node [style=none] (690) at (2, -37.125) {};
		\node [style=none] (691) at (1.225, -37) {};
		\node [style=gauge3] (692) at (-1, -37) {};
		\node [style=gauge3] (693) at (3.5, -37) {};
		\node [style=none] (694) at (0.5, -35) {};
		\node [style=none] (695) at (0.5, -36) {};
		\node [style=none] (696) at (0.5, -34.5) {$c_3$};
		\node [style=none] (697) at (2.5, -36.5) {};
		\node [style=none] (698) at (2.5, -37.5) {};
		\node [style=none] (699) at (-1.5, -36.5) {};
		\node [style=none] (700) at (-1.5, -37.5) {};
		\node [style=flavour2] (703) at (3.5, -36) {};
		\node [style=none] (704) at (3.5, -35.5) {\small $N_4 \geq 1$};
		\node [style=gauge3] (705) at (-11.5, -42) {};
		\node [style=gauge3] (706) at (-10, -42) {};
		\node [style=none] (707) at (-10.4, -41.625) {};
		\node [style=none] (708) at (-10.425, -42.325) {};
		\node [style=none] (709) at (-10, -41.875) {};
		\node [style=none] (710) at (-11.5, -41.875) {};
		\node [style=none] (711) at (-11.5, -42.125) {};
		\node [style=none] (712) at (-10, -42.125) {};
		\node [style=none] (713) at (-10.775, -42) {};
		\node [style=gauge3] (714) at (-13, -42) {};
		\node [style=gauge3] (715) at (-8.5, -42) {};
		\node [style=none] (716) at (-11.5, -40) {};
		\node [style=none] (717) at (-11.5, -41) {};
		\node [style=none] (718) at (-11.5, -39.5) {$ac_3$};
		\node [style=none] (719) at (-9.5, -41.5) {};
		\node [style=none] (720) at (-9.5, -42.5) {};
		\node [style=none] (721) at (-13.5, -41.5) {};
		\node [style=none] (722) at (-13.5, -42.5) {};
		\node [style=flavour2] (723) at (-8.5, -41) {};
		\node [style=none] (724) at (-8.5, -40.5) {\small $N_4 \geq 1$};
		\node [style=flavour2] (725) at (-10, -41) {};
		\node [style=none] (726) at (-10, -40.5) {1};
		\node [style=gauge3] (727) at (-5.5, -42) {};
		\node [style=gauge3] (728) at (-4, -42) {};
		\node [style=none] (729) at (-4.4, -41.625) {};
		\node [style=none] (730) at (-4.425, -42.325) {};
		\node [style=none] (731) at (-4, -41.875) {};
		\node [style=none] (732) at (-5.5, -41.875) {};
		\node [style=none] (733) at (-5.5, -42.125) {};
		\node [style=none] (734) at (-4, -42.125) {};
		\node [style=none] (735) at (-4.775, -42) {};
		\node [style=gauge3] (736) at (-7, -42) {};
		\node [style=gauge3] (737) at (-2.5, -42) {};
		\node [style=none] (738) at (-4, -40) {};
		\node [style=none] (739) at (-4, -41) {};
		\node [style=none] (740) at (-4, -39.5) {$b_3$};
		\node [style=none] (741) at (-2, -41.5) {};
		\node [style=none] (742) at (-2, -42.5) {};
		\node [style=none] (743) at (-6, -41.5) {};
		\node [style=none] (744) at (-6, -42.5) {};
		\node [style=flavour2] (749) at (-7, -41) {};
		\node [style=gauge3] (751) at (0.5, -42) {};
		\node [style=gauge3] (752) at (2, -42) {};
		\node [style=none] (753) at (1.6, -41.625) {};
		\node [style=none] (754) at (1.575, -42.325) {};
		\node [style=none] (755) at (2, -41.875) {};
		\node [style=none] (756) at (0.5, -41.875) {};
		\node [style=none] (757) at (0.5, -42.125) {};
		\node [style=none] (758) at (2, -42.125) {};
		\node [style=none] (759) at (1.225, -42) {};
		\node [style=gauge3] (760) at (-1, -42) {};
		\node [style=gauge3] (761) at (3.5, -42) {};
		\node [style=none] (762) at (1.25, -40) {};
		\node [style=none] (763) at (1.25, -41) {};
		\node [style=none] (764) at (1.25, -39.5) {$f_4$};
		\node [style=none] (765) at (4, -41.5) {};
		\node [style=none] (766) at (4, -42.5) {};
		\node [style=none] (767) at (-1.5, -41.5) {};
		\node [style=none] (768) at (-1.5, -42.5) {};
		\node [style=none] (769) at (-7, -40.5) {\small $N_1 \geq 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (484.center) to (485.center);
		\draw (487.center) to (486.center);
		\draw (482.center) to (488.center);
		\draw (488.center) to (483.center);
		\draw (490) to (489);
		\draw (495) to (487.center);
		\draw (492) to (481);
		\draw (489) to (480);
		\draw (493) to (492);
		\draw [style=->] (497) to (486.center);
		\draw [style=->] (499.center) to (500.center);
		\draw [style=Reddotted] (502.center) to (504.center);
		\draw [style=Reddotted] (504.center) to (505.center);
		\draw [style=Reddotted] (505.center) to (503.center);
		\draw [style=Reddotted] (503.center) to (502.center);
		\draw (510.center) to (511.center);
		\draw (513.center) to (512.center);
		\draw (508.center) to (514.center);
		\draw (514.center) to (509.center);
		\draw (516) to (515);
		\draw (521) to (513.center);
		\draw (518) to (507);
		\draw (515) to (506);
		\draw (519) to (518);
		\draw [style=->] (523) to (512.center);
		\draw [style=->] (525.center) to (526.center);
		\draw [style=Reddotted] (528.center) to (530.center);
		\draw [style=Reddotted] (530.center) to (531.center);
		\draw [style=Reddotted] (531.center) to (529.center);
		\draw [style=Reddotted] (529.center) to (528.center);
		\draw (536.center) to (537.center);
		\draw (539.center) to (538.center);
		\draw (534.center) to (540.center);
		\draw (540.center) to (535.center);
		\draw (542) to (541);
		\draw (547) to (539.center);
		\draw (544) to (533);
		\draw (541) to (532);
		\draw (545) to (544);
		\draw [style=->] (549) to (538.center);
		\draw [style=->] (551.center) to (552.center);
		\draw [style=Reddotted] (554.center) to (556.center);
		\draw [style=Reddotted] (556.center) to (557.center);
		\draw [style=Reddotted] (557.center) to (555.center);
		\draw [style=Reddotted] (555.center) to (554.center);
		\draw (562.center) to (563.center);
		\draw (565.center) to (564.center);
		\draw (560.center) to (566.center);
		\draw (566.center) to (561.center);
		\draw (568) to (567);
		\draw (573) to (565.center);
		\draw (570) to (559);
		\draw (567) to (558);
		\draw (571) to (570);
		\draw [style=->] (575) to (564.center);
		\draw [style=->] (577.center) to (578.center);
		\draw [style=Reddotted] (580.center) to (582.center);
		\draw [style=Reddotted] (582.center) to (583.center);
		\draw [style=Reddotted] (583.center) to (581.center);
		\draw [style=Reddotted] (581.center) to (580.center);
		\draw (588.center) to (589.center);
		\draw (591.center) to (590.center);
		\draw (586.center) to (592.center);
		\draw (592.center) to (587.center);
		\draw (599) to (591.center);
		\draw (596) to (585);
		\draw (593) to (584);
		\draw (597) to (596);
		\draw [style=->] (603.center) to (604.center);
		\draw [style=Reddotted] (606.center) to (608.center);
		\draw [style=Reddotted] (608.center) to (609.center);
		\draw [style=Reddotted] (609.center) to (607.center);
		\draw [style=Reddotted] (607.center) to (606.center);
		\draw (614.center) to (615.center);
		\draw (617.center) to (616.center);
		\draw (612.center) to (618.center);
		\draw (618.center) to (613.center);
		\draw (620) to (611);
		\draw (619) to (610);
		\draw [style=->] (625.center) to (626.center);
		\draw [style=Reddotted] (628.center) to (630.center);
		\draw [style=Reddotted] (630.center) to (631.center);
		\draw [style=Reddotted] (631.center) to (629.center);
		\draw [style=Reddotted] (629.center) to (628.center);
		\draw (632) to (619);
		\draw (633) to (616.center);
		\draw (640.center) to (641.center);
		\draw (643.center) to (642.center);
		\draw (638.center) to (644.center);
		\draw (644.center) to (639.center);
		\draw (646) to (637);
		\draw (645) to (636);
		\draw [style=->] (647.center) to (648.center);
		\draw [style=Reddotted] (650.center) to (652.center);
		\draw [style=Reddotted] (652.center) to (653.center);
		\draw [style=Reddotted] (653.center) to (651.center);
		\draw [style=Reddotted] (651.center) to (650.center);
		\draw (654) to (645);
		\draw (657) to (646);
		\draw (663.center) to (664.center);
		\draw (666.center) to (665.center);
		\draw (661.center) to (667.center);
		\draw (667.center) to (662.center);
		\draw (669) to (660);
		\draw (668) to (659);
		\draw [style=->] (670.center) to (671.center);
		\draw [style=Reddotted] (673.center) to (675.center);
		\draw [style=Reddotted] (675.center) to (676.center);
		\draw [style=Reddotted] (676.center) to (674.center);
		\draw [style=Reddotted] (674.center) to (673.center);
		\draw (677) to (668);
		\draw (679) to (669);
		\draw (681) to (663.center);
		\draw (687.center) to (688.center);
		\draw (690.center) to (689.center);
		\draw (685.center) to (691.center);
		\draw (691.center) to (686.center);
		\draw (693) to (684);
		\draw (692) to (683);
		\draw [style=->] (694.center) to (695.center);
		\draw [style=Reddotted] (697.center) to (699.center);
		\draw [style=Reddotted] (699.center) to (700.center);
		\draw [style=Reddotted] (700.center) to (698.center);
		\draw [style=Reddotted] (698.center) to (697.center);
		\draw (703) to (693);
		\draw (709.center) to (710.center);
		\draw (712.center) to (711.center);
		\draw (707.center) to (713.center);
		\draw (713.center) to (708.center);
		\draw (715) to (706);
		\draw (714) to (705);
		\draw [style=->] (716.center) to (717.center);
		\draw [style=Reddotted] (719.center) to (721.center);
		\draw [style=Reddotted] (721.center) to (722.center);
		\draw [style=Reddotted] (722.center) to (720.center);
		\draw [style=Reddotted] (720.center) to (719.center);
		\draw (723) to (715);
		\draw (725) to (712.center);
		\draw (731.center) to (732.center);
		\draw (734.center) to (733.center);
		\draw (729.center) to (735.center);
		\draw (735.center) to (730.center);
		\draw (737) to (728);
		\draw (736) to (727);
		\draw [style=->] (738.center) to (739.center);
		\draw [style=Reddotted] (741.center) to (743.center);
		\draw [style=Reddotted] (743.center) to (744.center);
		\draw [style=Reddotted] (744.center) to (742.center);
		\draw [style=Reddotted] (742.center) to (741.center);
		\draw (749) to (736);
		\draw (755.center) to (756.center);
		\draw (758.center) to (757.center);
		\draw (753.center) to (759.center);
		\draw (759.center) to (754.center);
		\draw (761) to (752);
		\draw (760) to (751);
		\draw [style=->] (762.center) to (763.center);
		\draw [style=Reddotted] (765.center) to (767.center);
		\draw [style=Reddotted] (767.center) to (768.center);
		\draw [style=Reddotted] (768.center) to (766.center);
		\draw [style=Reddotted] (766.center) to (765.center);
	\end{pgfonlayer}
\end{tikzpicture}
